Prevalence of Earth-size planets orbiting Sun-like stars

Determining whether Earth-like planets are common or rare looms as a touchstone in the question of life in the universe. We searched for Earth-size planets that cross in front of their host stars by examining the brightness measurements of 42,000 stars from National Aeronautics and Space Administration's Kepler mission. We found 603 planets, including 10 that are Earth size (1-2 Earth-radii) and receive comparable levels of stellar energy to that of Earth (within a factor of four). We account for Kepler's imperfect detectability of such planets by injecting synthetic planet-caused dimmings into the Kepler brightness measurements and recording the fraction detected. We find that $11\pm4%$ of Sun-like stars harbor an Earth-size planet receiving between one and four times the stellar intensity as Earth. We also find that the occurrence of Earth-size planets is constant with increasing orbital period (P), within equal intervals of logP up to $\sim200$ d. Extrapolating, one finds $5.7^{+1.7}_{-2.2}%$ of Sun-like stars harbor an Earth-size planet with orbital periods of 200-400 d.

==> (inline-0) <==
\begin{deluxetable}{rrrrlrrrrrrlrrrr}
\tablenum{S2}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.05in}
\tablecaption{Properties of \neKOI eKOIs}
\tablewidth{0pt}
\tablehead{
  \colhead{KIC} &
  \colhead{KOI} &
  \colhead{\Per} &
  \colhead{\ep} &
  \colhead{Disp.} &
  \colhead{$p$} &
  \colhead{$\sigma(p)$} &
  \colhead{\teff} &
  \colhead{\logg} &
  \colhead{\Rstar} &
  \colhead{$\sigma(\Rstar)$} &
  \colhead{Prov.} &
  \colhead{\Rp} &
  \colhead{$\sigma(\Rp)$} &
  \colhead{\Fp}\\
%%%%
  \colhead{} &
  \colhead{} &
  \colhead{days} &
  \colhead{days} &
  \colhead{} &
  \colhead{\%} &
  \colhead{} &
  \colhead{K} &
  \colhead{cgs} &
  \colhead{\Rsun} &
  \colhead{} &
  \colhead{} &
  \colhead{\Re} &
  \colhead{} &
  \colhead{\FE} 
}
\startdata
  1026032 &          &   8.460 & 133.78 &    R & 40.6 &  0.09 & 6044 &   4.5 &  0.95 &   0.29 &    P &  42.12 & 12.64 & 159.7 \\
  1026957 &   958.01 &  21.762 & 144.77 &    P &  3.1 &  0.42 & 4861 &   4.6 &  0.72 &   0.07 &   SM &   2.46 &  0.41 &  13.4 \\
  1571511 &   362.01 &  14.023 & 135.52 &   SE & 12.8 &  0.00 & 6055 &   4.4 &  1.04 &   0.31 &    P &  14.46 &  4.34 &  98.7 \\
  1718189 &   993.01 &  21.854 & 144.32 &    P &  1.7 &  0.10 & 5827 &   4.5 &  0.88 &   0.26 &    P &   1.65 &  0.50 &  34.6 \\
  1849702 &  2538.01 &  39.833 & 155.62 &    P &  1.7 &  0.37 & 5023 &   4.6 &  0.73 &   0.07 &   SM &   1.37 &  0.33 &   7.1 \\
  1872821 &  2351.01 &  10.274 & 134.64 &    P &  1.8 &  0.11 & 5706 &   4.6 &  0.85 &   0.25 &    P &   1.69 &  0.52 &  82.7 \\
  2141783 &  2201.01 & 116.521 & 144.14 &    P &  2.5 &  0.37 & 6063 &   4.2 &  1.53 &   0.15 &   SM &   4.09 &  0.74 &  10.9 \\
  2164169 &  1029.01 &  32.312 & 133.88 &    P &  2.3 &  0.07 & 5975 &   4.5 &  0.96 &   0.29 &    P &   2.39 &  0.72 &  26.5 \\
  2166206 &  1028.01 &   8.097 & 132.66 &   VD &  1.8 &  0.09 & 6014 &   4.2 &  1.41 &   0.42 &    P &   2.75 &  0.83 & 364.7 \\
  2304320 &  2033.01 &  16.541 & 133.94 &    P &  1.8 &  0.09 & 5061 &   4.6 &  0.75 &   0.07 &   SM &   1.43 &  0.16 &  24.6 \\
  2305255 &          &  24.567 & 155.97 &    P &  2.1 &  0.05 & 5980 &   4.5 &  0.98 &   0.29 &    P &   2.21 &  0.66 &  40.3 \\
  2306740 &          &  10.307 & 138.75 &    R & 54.7 &  0.13 & 5932 &   4.2 &  1.26 &   0.38 &    P &  75.44 & 22.63 & 208.0 \\
  2309719 &  1020.01 &  54.357 & 164.06 &    R & 16.0 &  0.40 & 6159 &   4.3 &  1.34 &   0.13 &   SM &  23.41 &  2.41 &  25.6 \\
  2438264 &   440.01 &  15.907 & 146.12 &    P &  2.8 &  0.12 & 5070 &   4.6 &  0.77 &   0.08 &   SM &   2.35 &  0.25 &  26.0 \\
  2441495 &   166.01 &  12.493 & 138.46 &    P &  2.4 &  0.05 & 5208 &   4.6 &  0.77 &   0.08 &   SM &   2.05 &  0.21 &  41.8 \\
  2444412 &   103.01 &  14.911 & 141.34 &    P &  2.8 &  0.14 & 5554 &   4.5 &  0.92 &   0.09 &   SM &   2.79 &  0.31 &  55.2 \\
  2449431 &  2009.01 &  86.752 & 170.29 &    P &  2.1 &  0.16 & 5578 &   4.4 &  0.94 &   0.09 &   SM &   2.11 &  0.27 &   5.9 \\
  2557816 &   488.01 &   9.379 & 138.93 &    P &  2.6 &  0.15 & 5770 &   4.5 &  0.91 &   0.27 &    P &   2.56 &  0.78 & 114.4 \\
  2571238 &    84.01 &   9.287 & 135.99 &    P &  2.4 &  0.03 & 5523 &   4.5 &  0.89 &   0.09 &   SM &   2.31 &  0.23 &  96.9 \\
  2576692 &          &  87.877 & 194.10 &    R & 74.9 &  5.10 & 5801 &   4.5 &  0.87 &   0.26 &    P &  71.11 & 21.88 &   5.3 \\
  2580872 &          &  15.927 & 145.55 &    R & 71.9 &  0.70 & 5434 &   4.5 &  0.88 &   0.26 &    P &  68.76 & 20.64 &  44.7 \\
  2695110 &   400.01 &  44.189 & 165.80 &   VD &  9.4 &  0.88 & 6089 &   4.4 &  1.03 &   0.31 &    P &  10.60 &  3.33 &  21.4 \\
  2715135 &  1024.01 &   5.748 & 133.31 &    P &  2.4 &  0.11 & 4302 &   4.7 &  0.56 &   0.17 &    P &   1.50 &  0.45 &  35.1 \\
  2716979 &          &   8.832 & 137.72 &    P &  0.8 &  0.05 & 6098 &   4.3 &  1.22 &   0.37 &    P &   1.05 &  0.32 & 257.8 \\
  2837111 &  1110.01 &   8.735 & 135.09 &    P &  1.6 &  0.07 & 5948 &   4.5 &  0.93 &   0.28 &    P &   1.59 &  0.48 & 139.3 \\
  2854698 &   986.01 &   8.187 & 138.05 &    P &  2.2 &  0.10 & 5475 &   4.5 &  0.91 &   0.09 &   SM &   2.15 &  0.24 & 107.9 \\
  2985767 &  2032.01 &  14.080 & 139.97 &    P &  1.2 &  0.06 & 5530 &   4.5 &  0.86 &   0.26 &    P &   1.14 &  0.35 &  52.9 \\
  2987027 &   197.01 &  17.276 & 133.84 &    P &  9.2 &  0.10 & 4945 &   4.6 &  0.74 &   0.07 &   SM &   7.39 &  0.74 &  20.2 \\
  2990873 &  2335.01 &  16.224 & 136.01 &    P &  1.5 &  0.12 & 5555 &   4.5 &  0.93 &   0.09 &   SM &   1.54 &  0.20 &  50.4 \\
  3002478 &  2380.01 &   6.357 & 135.48 &    P &  1.5 &  0.08 & 5951 &   4.5 &  0.92 &   0.28 &    P &   1.51 &  0.46 & 209.7 \\
  3003991 &          &   7.245 & 131.86 &    R & 27.9 &  0.22 & 5532 &   4.6 &  0.80 &   0.24 &    P &  24.35 &  7.31 & 107.9 \\
  3098194 &          &  30.477 & 136.97 &    R & 71.4 &  1.67 & 5484 &   4.4 &  0.96 &   0.29 &    P &  74.64 & 22.46 &  23.3 \\
  3098197 &  3362.01 &  30.477 & 136.97 &    R & 41.9 &  0.69 & 5962 &   4.5 &  0.92 &   0.28 &    P &  42.08 & 12.64 &  26.1 \\
  3102024 &          &  13.783 & 139.48 &    R & 67.3 &  0.36 & 5353 &   4.6 &  0.77 &   0.23 &    P &  56.71 & 17.02 &  39.1 \\
  3102384 &   273.01 &  10.574 & 132.78 &    P &  1.6 &  0.04 & 5672 &   4.4 &  1.12 &   0.11 &   SM &   1.94 &  0.20 & 125.9 \\
  3109930 &  1112.01 &  37.811 & 158.36 &    P &  2.0 &  0.08 & 6099 &   4.5 &  1.01 &   0.30 &    P &   2.19 &  0.66 &  25.2 \\
  3116412 &  1115.01 &  12.992 & 136.33 &    P &  1.5 &  0.07 & 5760 &   4.2 &  1.31 &   0.13 &   SM &   2.09 &  0.23 & 139.7 \\
  3120308 &  3380.01 &  10.266 & 136.50 &    C &  1.5 &  0.13 & 5706 &   4.5 &  0.93 &   0.28 &    P &   1.54 &  0.48 & 102.4 \\
  3120320 &          &  10.266 & 136.50 &    R & 48.0 &  2.27 & 5903 &   4.5 &  0.93 &   0.28 &    P &  48.78 & 14.81 & 111.7 \\
  3120904 &  3277.01 &  42.915 & 139.87 &    P &  1.2 &  0.08 & 6152 &   4.3 &  1.23 &   0.12 &   SM &   1.58 &  0.19 &  30.5 \\
  3128552 &  2055.01 &   8.679 & 133.04 &    P &  2.1 &  0.10 & 5748 &   4.6 &  0.86 &   0.26 &    P &   1.97 &  0.60 & 108.3 \\
  3128793 &  1786.01 &  24.679 & 137.78 &    P &  8.3 &  0.07 & 4669 &   4.7 &  0.64 &   0.19 &    P &   5.73 &  1.72 &   8.3 \\
  3217264 &   401.01 &  29.199 & 156.24 &    P &  4.1 &  0.05 & 5363 &   4.5 &  0.89 &   0.09 &   SM &   4.01 &  0.40 &  17.7 \\
  3218908 &  1108.01 &  18.925 & 149.49 &    P &  2.4 &  0.13 & 5546 &   4.6 &  0.81 &   0.24 &    P &   2.08 &  0.64 &  30.5 \\
  3219037 &  3395.01 &  10.005 & 136.78 &    P &  1.0 &  0.09 & 5948 &   4.5 &  0.97 &   0.29 &    P &   1.05 &  0.33 & 130.5 \\
  3223433 &  4548.01 &  61.079 & 132.53 &    P &  1.4 &  0.33 & 5518 &   4.6 &  0.80 &   0.24 &    P &   1.20 &  0.46 &   6.2 \\
  3230753 &  2928.01 &  17.734 & 143.92 &    P &  1.4 &  0.08 & 5250 &   4.6 &  0.78 &   0.23 &    P &   1.15 &  0.35 &  27.1 \\
  3230787 &          &  17.734 & 143.92 &    R & 59.4 &  1.75 & 5905 &   4.4 &  1.00 &   0.30 &    P &  64.98 & 19.59 &  63.3 \\
  3231341 &  1102.01 &  12.334 & 137.58 &    P &  2.0 &  0.12 & 6005 &   4.2 &  1.38 &   0.14 &   SM &   3.08 &  0.36 & 194.1 \\
  3236705 &  3343.01 &  83.264 & 194.26 &    P &  2.3 &  0.32 & 5965 &   4.5 &  0.94 &   0.28 &    P &   2.39 &  0.79 &   7.1 \\
  3239671 &  2066.01 & 147.976 & 263.08 &    P &  3.4 &  0.33 & 5573 &   4.4 &  0.91 &   0.09 &   SM &   3.42 &  0.47 &   2.7 \\
  3323289 &          &  33.693 & 158.87 &    R & 67.2 &  0.03 & 5401 &   4.4 &  0.89 &   0.27 &    P &  65.36 & 19.61 &  16.8 \\
  3323887 &   377.01 &  19.273 & 143.96 &  TTV &  8.0 &  1.60 & 5780 &   4.4 &  1.06 &   0.11 &   SM &   9.32 &  2.07 &  56.7 \\
  3326377 &  1830.02 & 198.711 & 156.52 &    P &  4.3 &  0.19 & 5180 &   4.6 &  0.79 &   0.08 &   SM &   3.69 &  0.40 &   1.1 \\
  3337425 &  1114.01 &   7.048 & 132.72 &    P &  1.5 &  0.08 & 5721 &   4.4 &  1.03 &   0.31 &    P &   1.69 &  0.51 & 210.5 \\
  3342467 &  3278.01 &  88.181 & 209.16 &    P &  3.0 &  0.27 & 5414 &   4.6 &  0.77 &   0.23 &    P &   2.56 &  0.80 &   3.4 \\
  3342592 &   402.01 &  17.177 & 136.19 &   SE & 13.6 &  0.05 & 6004 &   4.5 &  0.94 &   0.28 &    P &  13.90 &  4.17 &  59.2 \\
  3353050 &   384.01 &   5.080 & 133.80 &    P &  1.4 &  0.04 & 6156 &   4.4 &  1.14 &   0.11 &   SM &   1.73 &  0.18 & 465.0 \\
  3433668 &  3415.01 &  15.022 & 143.71 &    P &  1.0 &  0.09 & 5823 &   4.2 &  1.37 &   0.14 &   SM &   1.47 &  0.20 & 136.8 \\
  3442055 &  1218.01 &  29.619 & 133.70 &    P &  1.6 &  0.06 & 5624 &   4.4 &  1.01 &   0.10 &   SM &   1.80 &  0.19 &  27.2 \\
  3446746 &   385.01 &  13.145 & 135.41 &    P &  1.9 &  0.12 & 5412 &   4.5 &  0.91 &   0.09 &   SM &   1.85 &  0.22 &  57.9 \\
  3448130 &  2043.01 &  78.546 & 144.08 &    C &  2.2 &  0.16 & 6005 &   4.5 &  0.94 &   0.28 &    P &   2.28 &  0.70 &   7.8 \\
  3531558 &   118.01 &  24.994 & 138.66 &    P &  1.5 &  0.07 & 5807 &   4.3 &  1.14 &   0.11 &   SM &   1.85 &  0.20 &  46.0 \\
  3534118 &  3641.01 & 178.420 & 218.19 &    R & 20.3 &  3.12 & 6079 &   4.3 &  1.15 &   0.11 &   SM &  25.41 &  4.66 &   4.0 \\
  3539231 &  4626.01 &  91.954 & 183.13 &    P &  1.7 &  0.16 & 5971 &   4.3 &  1.11 &   0.33 &    P &   2.02 &  0.64 &   8.9 \\
  3541946 &   624.01 &  17.790 & 146.86 &    P &  2.7 &  0.05 & 5576 &   4.5 &  0.90 &   0.09 &   SM &   2.65 &  0.27 &  41.2 \\
  3547760 &  4535.01 &   9.848 & 136.80 &    V &  1.2 &  0.09 & 5339 &   4.6 &  0.80 &   0.24 &    P &   1.05 &  0.33 &  65.4 \\
  3548044 &  2194.02 &  67.968 & 163.57 &    P &  1.7 &  0.12 & 5725 &   4.3 &  1.04 &   0.10 &   SM &   1.99 &  0.24 &  10.8 \\
  3559935 &   492.01 &  29.913 & 134.86 &    P &  2.7 &  0.07 & 5465 &   4.4 &  0.95 &   0.28 &    P &   2.81 &  0.85 &  23.0 \\
  3632089 &  3308.01 &  31.777 & 136.82 &    P &  1.5 &  0.08 & 5683 &   4.4 &  1.02 &   0.31 &    P &   1.64 &  0.50 &  27.7 \\
  3642741 &   242.01 &   7.258 & 138.36 &    P &  5.7 &  0.11 & 5546 &   4.5 &  0.86 &   0.26 &    P &   5.30 &  1.59 & 127.8 \\
  3655332 &  1179.01 &  15.066 & 140.67 &    R & 23.5 &  1.24 & 5818 &   4.4 &  0.98 &   0.30 &    P &  25.25 &  7.69 &  73.1 \\
  3657176 &  2903.01 &  17.417 & 141.09 &    C &  1.7 &  0.10 & 5887 &   4.5 &  0.97 &   0.29 &    P &   1.84 &  0.56 &  59.9 \\
  3728701 &  2536.01 &  51.131 & 137.17 &    P &  1.9 &  0.19 & 6054 &   4.4 &  1.12 &   0.33 &    P &   2.28 &  0.72 &  20.4 \\
  3732035 &  3966.01 & 138.946 & 153.91 &    P &  2.3 &  0.22 & 6014 &   4.4 &  1.11 &   0.11 &   SM &   2.81 &  0.38 &   5.2 \\
  3745690 &   442.01 &  13.541 & 144.59 &    P &  2.0 &  0.13 & 5768 &   4.4 &  0.99 &   0.10 &   SM &   2.16 &  0.26 &  81.5 \\
  3747817 &  4103.01 & 184.778 & 217.35 &    P &  2.9 &  0.27 & 5275 &   4.6 &  0.78 &   0.08 &   SM &   2.49 &  0.34 &   1.2 \\
  3749134 &  1212.01 &  11.301 & 134.94 &    P &  1.6 &  0.15 & 5916 &   4.4 &  0.98 &   0.29 &    P &   1.66 &  0.52 & 111.1 \\
  3756264 &  3108.01 &   7.363 & 136.87 &    P &  2.0 &  0.18 & 5853 &   4.5 &  0.89 &   0.27 &    P &   1.93 &  0.60 & 153.2 \\
  3757588 &          &  24.090 & 154.27 &   SE & 13.1 &  0.49 & 5386 &   4.4 &  0.89 &   0.27 &    P &  12.79 &  3.87 &  26.2 \\
  3761319 &          &  16.249 & 143.94 &    P &  1.8 &  0.11 & 5758 &   4.4 &  0.95 &   0.29 &    P &   1.91 &  0.58 &  60.4 \\
  3833007 &   443.01 &  16.218 & 147.59 &    P &  2.6 &  0.10 & 5891 &   4.5 &  0.90 &   0.27 &    P &   2.52 &  0.76 &  55.8 \\
  3835670 &   149.01 &  14.557 & 145.10 &    P &  2.9 &  0.08 & 5724 &   4.1 &  1.59 &   0.16 &   SM &   4.98 &  0.52 & 152.5 \\
  3847138 &   444.01 &  11.723 & 142.16 &    P &  2.0 &  0.07 & 5551 &   4.4 &  0.93 &   0.09 &   SM &   2.06 &  0.22 &  80.6 \\
  3848966 &  3389.01 &  29.766 & 155.58 &    P &  1.4 &  0.11 & 6025 &   4.5 &  0.97 &   0.29 &    P &   1.44 &  0.45 &  31.0 \\
  3852655 &  3002.01 &  11.629 & 132.82 &    P &  0.9 &  0.06 & 5716 &   4.3 &  1.16 &   0.12 &   SM &   1.15 &  0.14 & 129.2 \\
  3858917 &  3294.01 &  25.950 & 180.86 &   SE &  9.8 &  0.13 & 5565 &   4.6 &  0.81 &   0.24 &    P &   8.61 &  2.59 &  20.4 \\
  3858949 &   995.01 &  25.952 & 154.89 &   SE &  2.8 &  0.03 & 5341 &   4.6 &  0.75 &   0.23 &    P &   2.28 &  0.68 &  15.7 \\
  3858988 &  3388.01 &  25.953 & 154.85 &   SE &  2.5 &  0.03 & 5738 &   4.3 &  1.06 &   0.32 &    P &   2.86 &  0.86 &  39.7 \\
  3859079 &  1199.01 &  53.529 & 147.86 &    P &  3.1 &  0.23 & 4767 &   4.6 &  0.66 &   0.20 &    P &   2.23 &  0.69 &   3.4 \\
  3938073 &          &  31.024 & 158.87 &    R & 45.5 &  0.04 & 6007 &   4.3 &  1.16 &   0.35 &    P &  57.63 & 17.29 &  42.2 \\
  3939150 &  1215.01 &  17.324 & 142.12 &    P &  1.4 &  0.11 & 6034 &   4.3 &  1.34 &   0.13 &   SM &   2.12 &  0.27 & 111.9 \\
  3942670 &   392.01 &  33.420 & 137.85 &    P &  1.5 &  0.03 & 5989 &   4.3 &  1.29 &   0.13 &   SM &   2.10 &  0.22 &  41.8 \\
  3962872 &  4539.01 &  25.954 & 148.82 &    P &  1.1 &  0.04 & 6055 &   4.4 &  1.05 &   0.32 &    P &   1.26 &  0.38 &  44.7 \\
  3966801 &   494.01 &  25.696 & 137.40 &    P &  3.4 &  0.22 & 5055 &   4.7 &  0.69 &   0.21 &    P &   2.56 &  0.79 &  11.3 \\
  3969687 &  2904.01 &  16.358 & 141.26 &    P &  1.0 &  0.09 & 6049 &   4.1 &  1.60 &   0.16 &   SM &   1.77 &  0.24 & 162.7 \\
  3970233 &   604.01 &   8.255 & 133.15 &   SE & 12.4 &  0.00 & 5354 &   4.5 &  0.84 &   0.25 &    P &  11.41 &  3.42 &  94.2 \\
  4035640 &  1881.01 &  28.267 & 140.93 &    P &  3.1 &  0.07 & 5257 &   4.5 &  0.82 &   0.25 &    P &   2.83 &  0.85 &  16.7 \\
  4043190 &  1220.01 &   6.401 & 136.89 &    P &  1.1 &  0.06 & 5296 &   3.8 &  2.50 &   0.25 &   SM &   3.01 &  0.34 & 737.3 \\
  4043443 &   231.01 & 119.839 & 161.88 &    P & 10.4 &  1.40 & 4604 &   4.7 &  0.65 &   0.06 &   SM &   7.37 &  1.23 &   1.0 \\
  4049901 &  2295.01 &  16.291 & 132.10 &    P &  0.6 &  0.04 & 5430 &   4.5 &  0.83 &   0.08 &   SM &   0.58 &  0.07 &  38.9 \\
  4075064 &          &  61.423 & 161.24 &    R & 69.0 &  3.93 & 4945 &   4.7 &  0.67 &   0.20 &    P &  50.13 & 15.31 &   3.1 \\
  4076976 &          &   9.761 & 133.68 &    P &  1.0 &  0.04 & 4960 &   4.6 &  0.71 &   0.21 &    P &   0.80 &  0.24 &  43.4 \\
  4077526 &  1336.01 &  10.218 & 136.89 &    P &  2.1 &  0.12 & 6082 &   4.4 &  1.09 &   0.33 &    P &   2.46 &  0.75 & 168.3 \\
  4077901 &  2239.01 &  12.110 & 140.73 &    C &  1.0 &  0.07 & 5516 &   4.5 &  0.83 &   0.25 &    P &   0.92 &  0.28 &  58.7 \\
  4138008 &  4742.01 & 112.303 & 230.45 &    P &  2.2 &  0.28 & 4402 &   4.7 &  0.57 &   0.06 &   SM &   1.37 &  0.22 &   0.7 \\
  4165473 &   550.01 &  13.023 & 139.46 &    P &  2.2 &  0.09 & 5627 &   4.5 &  0.98 &   0.10 &   SM &   2.39 &  0.26 &  74.5 \\
  4172013 &  2386.01 &  16.270 & 145.12 &    P &  2.0 &  0.15 & 5877 &   4.5 &  0.89 &   0.27 &    P &   1.94 &  0.60 &  54.3 \\
  4178389 &   185.01 &  23.211 & 134.39 &    P & 18.2 &  0.67 & 5927 &   4.5 &  0.91 &   0.27 &    P &  18.02 &  5.45 &  36.0 \\
  4242147 &  1934.01 &  28.783 & 132.33 &    P &  2.7 &  0.10 & 4569 &   4.7 &  0.59 &   0.18 &    P &   1.76 &  0.53 &   5.3 \\
  4247092 &   403.01 &  21.056 & 150.11 &    P &  2.8 &  0.15 & 6160 &   4.4 &  1.13 &   0.11 &   SM &   3.48 &  0.40 &  69.0 \\
  4249725 &   222.01 &   6.313 & 132.66 &    P &  3.3 &  0.07 & 4533 &   4.7 &  0.59 &   0.18 &    P &   2.11 &  0.63 &  39.7 \\
  4252322 &   396.01 &  14.591 & 137.09 &    P &  3.2 &  0.09 & 5922 &   4.2 &  1.34 &   0.40 &    P &   4.62 &  1.39 & 145.2 \\
  4254466 &  2134.01 &  42.300 & 168.80 &    P &  2.2 &  0.08 & 5718 &   4.4 &  0.97 &   0.29 &    P &   2.30 &  0.70 &  17.2 \\
  4262581 &  2122.01 &  37.646 & 161.47 &    P &  1.9 &  0.14 & 5778 &   4.5 &  0.88 &   0.27 &    P &   1.79 &  0.55 &  16.7 \\
  4263529 &  3358.01 &  10.104 & 132.92 &    P &  3.0 &  0.11 & 5520 &   4.5 &  0.84 &   0.25 &    P &   2.74 &  0.83 &  77.9 \\
  4270253 &   551.01 &  11.637 & 132.31 &    P &  2.2 &  0.11 & 5841 &   4.5 &  0.88 &   0.26 &    P &   2.11 &  0.64 &  81.6 \\
  4276716 &  1619.01 &  20.665 & 132.02 &    P &  1.0 &  0.12 & 4882 &   4.6 &  0.71 &   0.07 &   SM &   0.81 &  0.12 &  14.5 \\
  4281895 &          &   9.544 & 137.78 &    R & 27.1 &  0.09 & 5608 &   4.4 &  0.97 &   0.29 &    P &  28.67 &  8.60 & 118.7 \\
  4352168 &          &  10.644 & 134.94 &    R & 63.2 &  0.18 & 5374 &   4.5 &  0.81 &   0.24 &    P &  55.84 & 16.75 &  62.3 \\
  4376644 &   397.01 &  27.677 & 146.14 &    V & 15.0 &  1.39 & 6059 &   4.5 &  0.96 &   0.29 &    P &  15.77 &  4.95 &  33.9 \\
  4454934 &  2245.01 &  33.470 & 140.16 &    P &  1.8 &  0.11 & 5900 &   4.3 &  1.12 &   0.34 &    P &   2.18 &  0.67 &  34.0 \\
  4474462 &  4452.01 &  12.858 & 141.85 &    P &  1.0 &  0.10 & 6050 &   4.2 &  1.40 &   0.42 &    P &   1.58 &  0.50 & 197.3 \\
  4478142 &          & 219.909 & 329.43 &    P &  2.5 &  0.34 & 5699 &   4.5 &  0.89 &   0.27 &    P &   2.45 &  0.80 &   1.6 \\
  4544907 &  2024.01 &  46.878 & 137.66 &    P &  2.3 &  0.08 & 5839 &   4.4 &  1.04 &   0.31 &    P &   2.57 &  0.78 &  18.2 \\
  4551663 &  2576.01 &  12.077 & 140.48 &    C &  1.4 &  0.18 & 5376 &   4.5 &  0.87 &   0.26 &    P &   1.34 &  0.43 &  61.3 \\
  4552729 &  2691.01 &  97.447 & 204.83 &    P &  6.2 &  0.99 & 4704 &   4.6 &  0.65 &   0.19 &    P &   4.37 &  1.49 &   1.4 \\
  4563268 &   627.01 &   7.752 & 137.42 &    P &  1.8 &  0.06 & 5999 &   4.2 &  1.45 &   0.14 &   SM &   2.85 &  0.30 & 366.6 \\
  4633570 &   446.01 &  16.709 & 141.34 &    P &  2.6 &  0.07 & 4629 &   4.7 &  0.63 &   0.19 &    P &   1.77 &  0.53 &  13.3 \\
  4639868 &  1326.01 &  53.099 & 136.01 &  TTV & 14.5 &  1.75 & 5467 &   4.4 &  0.95 &   0.09 &   SM &  15.04 &  2.35 &  10.9 \\
  4644604 &   628.01 &  14.486 & 131.55 &    P &  2.0 &  0.06 & 5783 &   4.3 &  1.05 &   0.11 &   SM &   2.31 &  0.24 &  88.5 \\
  4644952 &  1805.01 &   6.941 & 137.56 &    P &  2.7 &  0.13 & 5529 &   4.5 &  0.88 &   0.09 &   SM &   2.56 &  0.29 & 139.6 \\
  4676964 &  3069.01 &  43.103 & 140.13 &    P &  1.7 &  0.17 & 5637 &   4.4 &  1.02 &   0.31 &    P &   1.91 &  0.60 &  17.8 \\
  4679314 &          &   7.697 & 133.27 &   VD &  0.8 &  0.03 & 5747 &   4.6 &  0.86 &   0.26 &    P &   0.74 &  0.22 & 127.1 \\
  4753988 &          &   7.304 & 135.03 &    R & 52.5 &  1.85 & 6039 &   4.5 &  0.95 &   0.28 &    P &  54.38 & 16.43 & 193.0 \\
  4773155 &          &  25.705 & 156.64 &    R & 65.3 &  0.13 & 5606 &   4.5 &  0.89 &   0.27 &    P &  63.31 & 18.99 &  26.3 \\
  4813563 &  1959.01 &  36.516 & 151.29 &    P &  2.7 &  0.10 & 4869 &   4.6 &  0.69 &   0.21 &    P &   2.03 &  0.61 &   6.6 \\
  4815520 &   367.01 &  31.578 & 145.65 &    P &  4.2 &  0.08 & 5688 &   4.4 &  1.08 &   0.11 &   SM &   4.98 &  0.51 &  28.6 \\
  4820550 &  3823.01 & 202.121 & 292.04 &    P &  5.7 &  0.65 & 5796 &   4.5 &  0.87 &   0.26 &    P &   5.37 &  1.72 &   1.7 \\
  4827723 &   632.01 &   7.239 & 135.03 &    P &  1.5 &  0.02 & 5398 &   4.5 &  0.87 &   0.09 &   SM &   1.44 &  0.15 & 114.5 \\
  4833421 &   232.01 &  12.466 & 134.00 &    P &  4.6 &  0.12 & 6063 &   4.4 &  1.12 &   0.11 &   SM &   5.63 &  0.58 & 133.6 \\
  4841374 &   633.01 & 161.472 & 170.62 &    P &  2.7 &  0.18 & 5758 &   4.4 &  1.03 &   0.10 &   SM &   3.03 &  0.37 &   3.3 \\
  4847534 &   499.01 &   9.669 & 135.86 &    P &  1.9 &  0.07 & 5214 &   4.5 &  0.80 &   0.24 &    P &   1.68 &  0.51 &  63.1 \\
  4847832 &          &  30.960 & 139.44 &    R & 60.5 &  0.12 & 5186 &   4.5 &  0.79 &   0.24 &    P &  52.29 & 15.69 &  13.1 \\
  4857058 &  3061.01 &   7.329 & 132.10 &    P &  1.3 &  0.11 & 5062 &   4.6 &  0.75 &   0.22 &    P &   1.03 &  0.32 &  73.8 \\
  4860678 &  1602.01 &   9.977 & 137.25 &    P &  1.5 &  0.13 & 5813 &   4.5 &  0.87 &   0.26 &    P &   1.44 &  0.45 &  96.9 \\
  4860932 &  1600.01 &  12.366 & 137.89 &   VD &  1.8 &  0.08 & 6059 &   4.5 &  0.96 &   0.29 &    P &   1.85 &  0.56 &  98.9 \\
  4912650 &          & 100.348 & 152.82 &    P &  1.7 &  0.19 & 5180 &   4.5 &  0.80 &   0.08 &   SM &   1.47 &  0.22 &   2.7 \\
  4932442 &  1665.01 &   6.934 & 137.07 &    P &  1.0 &  0.07 & 5869 &   4.2 &  1.43 &   0.14 &   SM &   1.63 &  0.20 & 377.9 \\
  4948730 &          &  23.029 & 139.87 &   SE &  2.2 &  0.18 & 5876 &   4.4 &  0.98 &   0.29 &    P &   2.38 &  0.74 &  42.4 \\
  4949751 &   404.01 &  31.805 & 154.58 &    V &  9.9 &  0.45 & 5956 &   4.5 &  0.92 &   0.28 &    P &   9.94 &  3.01 &  24.5 \\
  4951877 &   501.01 &  24.796 & 145.53 &    P &  2.2 &  0.07 & 5750 &   4.5 &  0.90 &   0.27 &    P &   2.14 &  0.65 &  30.3 \\
  4989057 &  1923.01 &   7.234 & 137.70 &    P &  2.0 &  0.13 & 5416 &   4.5 &  0.88 &   0.09 &   SM &   1.92 &  0.23 & 116.8 \\
  5003117 &   405.01 &  37.610 & 153.11 &   SE & 14.8 &  0.04 & 5576 &   4.5 &  0.88 &   0.26 &    P &  14.24 &  4.27 &  15.3 \\
  5025294 &          &   5.463 & 134.29 &   SE &  7.3 &  2.53 & 5978 &   4.5 &  0.95 &   0.28 &    P &   7.50 &  3.45 & 277.5 \\
  5035972 &   406.01 &  49.266 & 141.93 &   SE & 14.7 &  0.34 & 5848 &   4.4 &  1.04 &   0.31 &    P &  16.68 &  5.02 &  17.0 \\
  5042210 &  2462.01 &  12.146 & 131.57 &    P &  0.8 &  0.02 & 5995 &   4.3 &  1.33 &   0.13 &   SM &   1.11 &  0.12 & 172.7 \\
  5088591 &  1801.01 &  14.532 & 140.73 &    P &  3.5 &  0.11 & 5331 &   4.5 &  0.86 &   0.26 &    P &   3.24 &  0.98 &  45.8 \\
  5091614 &          &  21.142 & 138.40 &    R & 40.3 &  0.14 & 6077 &   4.5 &  0.97 &   0.29 &    P &  42.47 & 12.74 &  49.5 \\
  5095082 &  4320.01 &  20.658 & 145.63 &    P &  0.9 &  0.07 & 5520 &   4.4 &  0.96 &   0.29 &    P &   0.92 &  0.29 &  39.6 \\
  5096590 &  3093.01 &  29.610 & 137.34 &    P &  1.0 &  0.07 & 5818 &   4.3 &  1.17 &   0.12 &   SM &   1.31 &  0.16 &  38.5 \\
  5098444 &   637.01 &  26.949 & 151.03 &   SE & 13.8 &  0.09 & 4918 &   4.6 &  0.70 &   0.21 &    P &  10.57 &  3.17 &  10.5 \\
  5103942 &  1668.01 &  10.102 & 131.82 &    P &  2.2 &  0.16 & 6090 &   4.5 &  0.97 &   0.29 &    P &   2.28 &  0.70 & 133.3 \\
  5113822 &   638.01 &  23.640 & 149.00 &    P &  3.1 &  0.35 & 5685 &   4.4 &  0.97 &   0.10 &   SM &   3.24 &  0.49 &  35.6 \\
  5121511 &   640.01 &  30.997 & 160.79 &    P &  2.4 &  0.06 & 5216 &   4.5 &  0.84 &   0.08 &   SM &   2.18 &  0.22 &  13.9 \\
  5128673 &  2698.01 &  87.974 & 168.29 &    P &  3.0 &  0.20 & 5845 &   4.3 &  1.20 &   0.12 &   SM &   3.91 &  0.47 &   9.7 \\
  5131180 &   641.01 &  14.852 & 133.43 &    C &  3.0 &  0.15 & 4240 &   4.7 &  0.55 &   0.17 &    P &   1.78 &  0.54 &   9.1 \\
  5193077 &  3492.01 &  22.296 & 146.43 &    C &  0.9 &  0.05 & 5785 &   4.5 &  0.87 &   0.26 &    P &   0.85 &  0.26 &  32.2 \\
  5199426 &          &  78.603 & 144.00 &    R & 35.8 &  3.87 & 5946 &   4.4 &  0.99 &   0.30 &    P &  38.86 & 12.39 &   8.7 \\
  5213404 &  3468.01 &  20.706 & 139.95 &    P &  1.2 &  0.12 & 5793 &   4.4 &  0.98 &   0.29 &    P &   1.26 &  0.40 &  46.8 \\
  5217586 &  1592.01 &  26.069 & 143.12 &    P &  2.5 &  0.03 & 5614 &   4.4 &  1.02 &   0.31 &    P &   2.83 &  0.85 &  34.9 \\
  5254230 &          &   7.036 & 137.95 &   SE &  4.2 &  1.39 & 5369 &   4.5 &  0.89 &   0.27 &    P &   4.04 &  1.81 & 131.6 \\
  5266937 &          &   5.917 & 132.90 &    R & 62.5 &  0.04 & 5655 &   4.4 &  0.99 &   0.30 &    P &  67.70 & 20.31 & 241.5 \\
  5272233 &  2711.01 &   9.024 & 133.56 &    P &  1.4 &  0.08 & 5823 &   4.3 &  1.16 &   0.12 &   SM &   1.72 &  0.20 & 186.6 \\
  5282051 &   502.01 &   5.910 & 135.68 &    C &  1.4 &  0.05 & 5546 &   4.4 &  1.02 &   0.30 &    P &   1.53 &  0.46 & 240.6 \\
  5299459 &  1576.01 &  10.416 & 132.64 &    P &  2.6 &  0.04 & 5489 &   4.4 &  0.99 &   0.10 &   SM &   2.84 &  0.29 &  94.9 \\
  5301750 &  1589.01 &   8.726 & 138.77 &    P &  2.0 &  0.07 & 6094 &   4.4 &  1.11 &   0.11 &   SM &   2.38 &  0.25 & 212.2 \\
  5303346 &  3275.01 &  37.325 & 143.04 &   SE & 11.5 &  0.21 & 5297 &   4.6 &  0.79 &   0.24 &    P &   9.90 &  2.97 &  10.5 \\
  5308537 &  4409.01 &  14.265 & 143.22 &    P &  0.8 &  0.07 & 5896 &   4.4 &  0.98 &   0.29 &    P &   0.84 &  0.26 &  80.2 \\
  5340644 &   503.01 &   8.222 & 131.84 &    P &  3.5 &  0.16 & 4272 &   4.7 &  0.56 &   0.17 &    P &   2.13 &  0.65 &  21.0 \\
  5351250 &   408.01 &   7.382 & 136.17 &    P &  3.5 &  0.11 & 5554 &   4.5 &  0.89 &   0.09 &   SM &   3.39 &  0.36 & 131.9 \\
  5360082 &  3768.01 &  11.354 & 133.27 &   SE & 12.7 &  0.07 & 4723 &   4.6 &  0.65 &   0.20 &    P &   9.00 &  2.70 &  25.4 \\
  5374403 &  2556.01 &  40.837 & 152.84 &    P &  1.4 &  0.08 & 5523 &   4.5 &  0.91 &   0.09 &   SM &   1.38 &  0.16 &  14.3 \\
  5375194 &  1825.01 &  13.523 & 142.18 &    P &  2.3 &  0.06 & 5337 &   4.6 &  0.81 &   0.08 &   SM &   2.05 &  0.21 &  42.7 \\
  5393558 &          &  10.217 & 137.25 &    R & 62.5 &  0.61 & 5888 &   4.2 &  1.30 &   0.39 &    P &  88.98 & 26.71 & 219.5 \\
  5431027 &  4558.01 &   8.823 & 136.89 &    P &  1.1 &  0.11 & 5596 &   4.3 &  1.08 &   0.33 &    P &   1.32 &  0.42 & 164.3 \\
  5438757 &  1601.01 &  10.351 & 133.72 &    P &  1.5 &  0.04 & 5727 &   4.6 &  0.85 &   0.26 &    P &   1.41 &  0.43 &  83.7 \\
  5443604 &  2713.01 &  21.391 & 141.30 &   VD &  2.2 &  0.33 & 4896 &   4.7 &  0.66 &   0.20 &    P &   1.58 &  0.53 &  12.0 \\
  5444548 &   409.01 &  13.249 & 139.77 &    P &  2.4 &  0.12 & 5796 &   4.4 &  1.12 &   0.11 &   SM &   2.95 &  0.33 & 102.9 \\
  5446285 &   142.01 &  10.922 & 134.76 &  TTV &  0.1 &  0.36 & 5423 &   4.5 &  0.90 &   0.09 &   SM &   0.05 &  0.36 &  70.1 \\
  5461440 &   504.01 &  40.606 & 158.67 &    P &  2.4 &  0.19 & 5579 &   4.6 &  0.81 &   0.24 &    P &   2.11 &  0.66 &  11.4 \\
  5474613 &  1599.01 &  20.409 & 140.11 &    P &  1.6 &  0.08 & 5762 &   4.5 &  0.92 &   0.28 &    P &   1.57 &  0.48 &  41.3 \\
  5478055 &   411.01 &  15.852 & 142.52 &   VD &  2.2 &  0.07 & 5982 &   4.3 &  1.16 &   0.35 &    P &   2.84 &  0.86 & 101.9 \\
  5480640 &  2707.01 &  58.033 & 138.77 &    P &  2.7 &  0.15 & 5610 &   4.6 &  0.82 &   0.25 &    P &   2.41 &  0.74 &   7.4 \\
  5481148 &  2701.01 &  22.024 & 135.19 &    C &  3.8 &  0.13 & 5836 &   4.5 &  0.92 &   0.27 &    P &   3.75 &  1.13 &  37.9 \\
  5520547 &  2990.01 &  11.200 & 137.52 &    P &  1.4 &  0.08 & 6055 &   4.5 &  0.95 &   0.29 &    P &   1.48 &  0.45 & 111.3 \\
  5526527 &  1838.01 &  16.737 & 143.14 &    P &  3.1 &  0.09 & 4565 &   4.7 &  0.61 &   0.18 &    P &   2.09 &  0.63 &  12.1 \\
  5526717 &  1677.01 &  52.069 & 178.16 &    P &  2.2 &  0.16 & 5717 &   4.6 &  0.85 &   0.25 &    P &   2.06 &  0.64 &   9.6 \\
  5530882 &  1680.01 &   5.083 & 132.94 &    C &  0.9 &  0.06 & 5709 &   4.6 &  0.85 &   0.25 &    P &   0.81 &  0.25 & 212.3 \\
  5535280 &          &  74.987 & 146.12 &    R & 41.0 &  4.19 & 5950 &   4.5 &  0.92 &   0.28 &    P &  40.99 & 12.99 &   7.8 \\
  5546277 &  3797.01 &   7.500 & 137.40 &   SE &  2.4 &  0.05 & 5809 &   4.5 &  0.87 &   0.26 &    P &   2.29 &  0.69 & 141.6 \\
  5546761 &  2160.01 &  17.671 & 131.57 &    P &  1.6 &  0.09 & 5807 &   4.5 &  0.87 &   0.26 &    P &   1.53 &  0.47 &  45.0 \\
  5553624 &          &  25.762 & 150.56 &    R & 52.8 &  0.94 & 5545 &   4.5 &  0.84 &   0.25 &    P &  48.14 & 14.47 &  22.2 \\
  5562784 &   608.01 &  25.337 & 142.24 &   VD &  5.1 &  0.05 & 4502 &   4.7 &  0.60 &   0.18 &    P &   3.33 &  1.00 &   6.4 \\
  5563300 &  3309.01 &  71.053 & 134.76 &    V &  7.3 &  0.98 & 5272 &   4.5 &  0.83 &   0.25 &    P &   6.66 &  2.18 &   5.0 \\
  5640085 &   448.01 &  10.139 & 137.91 &    P &  3.3 &  0.19 & 4616 &   4.6 &  0.66 &   0.07 &   SM &   2.36 &  0.28 &  26.9 \\
  5652010 &          &  14.641 & 140.32 &    P &  1.0 &  0.10 & 5399 &   4.4 &  0.90 &   0.27 &    P &   0.97 &  0.31 &  52.4 \\
  5686174 &   610.01 &  14.282 & 137.99 &    P &  3.2 &  0.27 & 4207 &   4.7 &  0.55 &   0.16 &    P &   1.91 &  0.59 &   9.2 \\
  5700330 &          &  53.220 & 181.70 &    P &  7.4 &  0.04 & 5883 &   4.3 &  1.21 &   0.36 &    P &   9.76 &  2.93 &  20.9 \\
  5702939 &  3000.01 &  18.398 & 144.94 &    C &  1.1 &  0.04 & 5606 &   4.4 &  0.99 &   0.10 &   SM &   1.18 &  0.13 &  52.0 \\
  5706966 &  1908.01 &  12.551 & 137.27 &    P &  2.1 &  0.12 & 4350 &   4.7 &  0.57 &   0.17 &    P &   1.28 &  0.39 &  13.3 \\
  5709725 &   555.02 &  86.493 & 181.90 &    P &  2.9 &  0.21 & 5246 &   4.5 &  0.83 &   0.08 &   SM &   2.59 &  0.32 &   3.5 \\
  5728139 &   206.01 &   5.334 & 131.98 &    P &  6.3 &  0.05 & 6043 &   4.3 &  1.14 &   0.34 &    P &   7.81 &  2.34 & 434.7 \\
  5731312 &          &   7.946 & 135.11 &    R & 48.1 &  0.82 & 4938 &   4.6 &  0.71 &   0.21 &    P &  37.10 & 11.15 &  55.2 \\
  5735762 &   148.02 &   9.674 & 135.01 &    P &  2.8 &  0.03 & 5189 &   4.5 &  0.84 &   0.08 &   SM &   2.53 &  0.26 &  64.4 \\
  5738496 &   556.01 &   9.502 & 137.66 &   SE &  1.9 &  0.09 & 5921 &   4.5 &  0.91 &   0.27 &    P &   1.92 &  0.58 & 118.0 \\
  5768816 &  3288.01 &  47.987 & 160.67 &    P &  2.4 &  0.06 & 5613 &   4.4 &  0.96 &   0.29 &    P &   2.51 &  0.75 &  13.6 \\
  5770074 &  1928.01 &  63.040 & 169.11 &    P &  2.4 &  0.13 & 5804 &   4.4 &  1.06 &   0.11 &   SM &   2.73 &  0.31 &  11.6 \\
  5771719 &   190.01 &  12.265 & 139.30 &    P & 10.9 &  0.05 & 5538 &   4.1 &  1.42 &   0.42 &    P &  16.86 &  5.06 & 168.3 \\
  5774349 &   557.01 &  15.656 & 139.48 &    P &  3.5 &  0.11 & 5147 &   4.5 &  0.78 &   0.23 &    P &   2.94 &  0.89 &  30.6 \\
  5780930 &  3412.01 &  16.753 & 131.59 &    P &  1.7 &  0.07 & 4683 &   4.6 &  0.64 &   0.19 &    P &   1.20 &  0.36 &  14.3 \\
  5781192 &          &   9.460 & 138.34 &    R & 69.2 &  0.81 & 5539 &   4.6 &  0.80 &   0.24 &    P &  60.63 & 18.20 &  76.5 \\
  5786676 &   650.01 &  11.955 & 142.87 &    P &  2.6 &  0.10 & 5064 &   4.6 &  0.76 &   0.08 &   SM &   2.18 &  0.23 &  37.2 \\
  5791986 &   413.01 &  15.229 & 146.10 &    P &  3.1 &  0.09 & 5439 &   4.6 &  0.81 &   0.24 &    P &   2.74 &  0.83 &  39.4 \\
  5794570 &  2675.01 &   5.448 & 132.49 &    P &  2.3 &  0.16 & 5693 &   4.5 &  0.95 &   0.10 &   SM &   2.42 &  0.29 & 235.4 \\
  5796675 &   652.01 &  16.081 & 134.52 &    P &  5.4 &  0.10 & 5305 &   4.5 &  0.83 &   0.08 &   SM &   4.93 &  0.50 &  34.4 \\
  5807769 &  2614.01 &   7.990 & 132.27 &    P &  1.3 &  0.09 & 5948 &   4.5 &  0.92 &   0.27 &    P &   1.31 &  0.40 & 152.9 \\
  5812960 &   507.01 &  18.492 & 136.52 &    P &  3.7 &  0.10 & 5290 &   4.5 &  0.84 &   0.25 &    P &   3.37 &  1.02 &  31.2 \\
  5819801 &  4686.01 &  11.831 & 138.25 &    P &  0.6 &  0.04 & 5522 &   4.1 &  1.44 &   0.43 &    P &   0.90 &  0.27 & 179.5 \\
  5866099 &  1055.01 &  36.977 & 133.64 &   SE &  6.3 &  0.37 & 5571 &   4.1 &  1.39 &   0.42 &    P &   9.58 &  2.93 &  37.9 \\
  5872150 &   414.01 &  20.355 & 134.64 &   SE & 14.3 &  0.02 & 6041 &   4.4 &  1.05 &   0.31 &    P &  16.28 &  4.88 &  60.8 \\
  5903749 &  3029.01 &  18.976 & 134.84 &    P &  1.8 &  0.12 & 5421 &   4.4 &  0.92 &   0.28 &    P &   1.82 &  0.56 &  38.7 \\
  5906426 &  2377.01 &  13.903 & 143.53 &    P &  1.8 &  0.18 & 5229 &   4.5 &  0.81 &   0.24 &    P &   1.56 &  0.49 &  41.0 \\
  5940165 &  2031.01 &   9.304 & 140.36 &    P &  3.8 &  0.54 & 4452 &   4.7 &  0.59 &   0.18 &    P &   2.44 &  0.81 &  22.7 \\
  5941160 &   654.01 &   8.595 & 137.25 &    P &  1.7 &  0.08 & 5662 &   4.5 &  0.93 &   0.09 &   SM &   1.74 &  0.19 & 126.5 \\
  5953297 &  2733.01 &   5.620 & 132.94 &    P &  1.3 &  0.04 & 4809 &   4.6 &  0.67 &   0.20 &    P &   0.92 &  0.28 &  73.2 \\
  5959719 &  2498.01 &   6.738 & 133.31 &    P &  0.9 &  0.11 & 5153 &   4.6 &  0.78 &   0.08 &   SM &   0.78 &  0.12 &  92.0 \\
  5959753 &   226.01 &   8.309 & 138.11 &    P &  2.6 &  0.07 & 5241 &   4.6 &  0.73 &   0.22 &    P &   2.09 &  0.63 &  63.8 \\
  5966322 &   303.01 &  60.928 & 173.38 &    P &  2.5 &  0.06 & 5560 &   4.4 &  0.93 &   0.09 &   SM &   2.52 &  0.26 &   9.1 \\
  5972334 &   191.01 &  15.359 & 132.39 &    P & 10.9 &  0.07 & 5417 &   4.5 &  0.90 &   0.09 &   SM &  10.66 &  1.07 &  46.4 \\
  5978361 &   558.01 &   9.178 & 136.39 &    P &  2.6 &  0.13 & 5505 &   4.6 &  0.80 &   0.24 &    P &   2.23 &  0.68 &  78.1 \\
  5992270 &  1855.01 &  58.430 & 168.31 &    C &  5.7 &  1.55 & 4386 &   4.7 &  0.58 &   0.17 &    P &   3.61 &  1.46 &   1.8 \\
  6029130 &          &  12.592 & 134.74 &    R & 74.6 & 10.82 & 5289 &   4.6 &  0.74 &   0.22 &    P &  60.37 & 20.12 &  38.9 \\
  6034945 &  1683.01 &   9.115 & 133.98 &    P &  1.7 &  0.10 & 5919 &   4.4 &  1.01 &   0.30 &    P &   1.85 &  0.57 & 156.6 \\
  6037187 &  1061.01 &  41.806 & 142.81 &    P &  2.1 &  0.13 & 5899 &   4.5 &  0.97 &   0.29 &    P &   2.22 &  0.68 &  18.9 \\
  6037581 &  1916.02 &   9.600 & 136.58 &    P &  1.6 &  0.08 & 5865 &   4.4 &  1.12 &   0.11 &   SM &   1.94 &  0.22 & 163.0 \\
  6046540 &   200.01 &   7.341 & 134.35 &    P &  8.2 &  0.05 & 5940 &   4.5 &  0.91 &   0.27 &    P &   8.18 &  2.46 & 169.7 \\
  6058816 &  3500.01 &  73.750 & 188.54 &    P &  1.4 &  0.09 & 6093 &   4.5 &  0.99 &   0.30 &    P &   1.53 &  0.47 &   9.9 \\
  6072593 &  3070.01 &   5.076 & 133.90 &    C &  1.0 &  0.10 & 5914 &   4.3 &  1.12 &   0.34 &    P &   1.23 &  0.39 & 423.2 \\
  6119141 &  2343.01 &  29.073 & 136.97 &    P &  1.9 &  0.10 & 5781 &   4.4 &  1.06 &   0.32 &    P &   2.20 &  0.67 &  34.7 \\
  6124512 &  2627.01 &   8.384 & 134.41 &    P &  0.9 &  0.06 & 5469 &   4.4 &  0.95 &   0.28 &    P &   0.98 &  0.30 & 125.8 \\
  6131659 &          &  17.528 & 144.57 &    R & 57.0 &  0.10 & 5088 &   4.6 &  0.76 &   0.23 &    P &  46.91 & 14.07 &  24.0 \\
  6137704 &  3605.01 & 178.274 & 255.32 &    R & 28.5 &  2.79 & 5195 &   4.5 &  0.80 &   0.24 &    P &  24.76 &  7.81 &   1.3 \\
  6142862 &  2336.01 &   5.335 & 133.43 &    C &  1.4 &  0.11 & 4423 &   4.7 &  0.58 &   0.18 &    P &   0.87 &  0.27 &  45.6 \\
  6146418 &          &  22.446 & 149.15 &   SE &  7.5 &  0.09 & 6077 &   4.3 &  1.20 &   0.36 &    P &   9.79 &  2.94 &  70.7 \\
  6146838 &          &  27.467 & 143.67 &    R & 23.6 &  0.04 & 5600 &   4.4 &  0.94 &   0.28 &    P &  24.23 &  7.27 &  27.0 \\
  6147573 &          &  25.837 & 137.36 &    R & 40.4 &  0.73 & 5695 &   4.5 &  0.91 &   0.27 &    P &  40.31 & 12.12 &  28.8 \\
  6152974 &   216.01 &  20.172 & 141.22 &    P &  7.1 &  0.35 & 5187 &   4.5 &  0.79 &   0.24 &    P &   6.11 &  1.86 &  23.3 \\
  6184894 &          &   7.203 & 135.21 &    P &  3.8 &  0.10 & 5485 &   4.5 &  0.85 &   0.26 &    P &   3.51 &  1.06 & 122.8 \\
  6185476 &   227.01 &  17.706 & 135.97 &  TTV &  0.9 &  0.15 & 5491 &   4.4 &  1.28 &   0.13 &   SM &   1.29 &  0.24 &  70.3 \\
  6185711 &   169.01 &  11.702 & 139.42 &   VD &  2.0 &  0.05 & 5814 &   4.5 &  0.88 &   0.26 &    P &   1.95 &  0.59 &  79.0 \\
  6209677 &  1750.01 &   7.769 & 138.05 &    P &  1.3 &  0.06 & 5799 &   4.5 &  0.94 &   0.28 &    P &   1.38 &  0.42 & 159.1 \\
  6225454 &          &  89.338 & 218.54 &    P &  2.4 &  0.58 & 4549 &   4.7 &  0.61 &   0.18 &    P &   1.57 &  0.61 &   1.3 \\
  6266741 &   508.01 &   7.930 & 137.81 &    P &  2.6 &  0.09 & 5614 &   4.3 &  1.15 &   0.34 &    P &   3.29 &  0.99 & 213.7 \\
  6267535 &   660.01 &   6.080 & 134.13 &    P &  1.6 &  0.09 & 5317 &   3.9 &  2.10 &   0.21 &   SM &   3.74 &  0.43 & 598.8 \\
  6289650 &   415.01 & 166.790 & 245.14 &    P &  6.4 &  0.33 & 5663 &   4.4 &  1.01 &   0.10 &   SM &   6.99 &  0.79 &   2.9 \\
  6305192 &   219.01 &   8.025 & 132.47 &    P &  5.3 &  0.08 & 6006 &   4.2 &  1.45 &   0.15 &   SM &   8.42 &  0.85 & 352.7 \\
  6307062 &          &  75.377 & 167.11 &    R & 88.5 &  6.03 & 5416 &   4.6 &  0.77 &   0.23 &    P &  74.67 & 22.97 &   4.2 \\
  6307063 &          & 376.891 & 317.87 &   SE &  3.3 &  1.29 & 5872 &   4.4 &  1.11 &   0.11 &   SM &   4.01 &  1.62 &   1.2 \\
  6307083 &  2050.01 &  75.378 & 167.11 &   SE &  1.7 &  0.09 & 5047 &   4.6 &  0.74 &   0.22 &    P &   1.38 &  0.42 &   3.2 \\
  6342333 &  2065.01 &  80.232 & 162.39 &    P &  3.1 &  0.40 & 5655 &   4.5 &  0.88 &   0.26 &    P &   2.97 &  0.97 &   5.7 \\
  6346809 &  2775.01 &  17.578 & 137.72 &    P &  2.1 &  0.14 & 5681 &   4.4 &  0.94 &   0.28 &    P &   2.16 &  0.67 &  51.2 \\
  6347299 &   661.01 &  14.401 & 131.80 &    P &  1.8 &  0.05 & 5789 &   4.4 &  1.10 &   0.11 &   SM &   2.19 &  0.23 &  90.4 \\
  6351097 &  2618.01 &  12.491 & 136.33 &    C &  1.3 &  0.11 & 5771 &   4.5 &  0.95 &   0.28 &    P &   1.30 &  0.41 &  84.6 \\
  6356692 &  2948.01 &  11.391 & 141.57 &    P &  0.6 &  0.04 & 5561 &   4.2 &  1.39 &   0.14 &   SM &   0.98 &  0.12 & 160.1 \\
  6359798 &  1121.01 &  14.154 & 140.69 &    R & 36.4 &  0.37 & 5855 &   4.4 &  1.07 &   0.11 &   SM &  42.44 &  4.27 &  89.7 \\
  6364582 &  3456.01 &  30.861 & 200.05 &    P &  1.2 &  0.02 & 6012 &   4.4 &  1.09 &   0.33 &    P &   1.37 &  0.41 &  37.6 \\
  6383821 &  1238.01 &  27.072 & 139.11 &    P &  2.2 &  0.10 & 5611 &   4.5 &  0.86 &   0.26 &    P &   2.05 &  0.62 &  23.0 \\
  6421188 &          &  16.434 & 136.29 &    R & 20.0 &  0.05 & 5948 &   4.3 &  1.14 &   0.34 &    P &  24.80 &  7.44 &  91.7 \\
  6428794 &  4054.01 & 169.135 & 201.82 &    P &  2.5 &  0.28 & 5172 &   4.5 &  0.81 &   0.08 &   SM &   2.18 &  0.33 &   1.3 \\
  6432345 &  2757.01 & 234.639 & 172.62 &    P &  2.8 &  0.27 & 5421 &   4.5 &  0.89 &   0.09 &   SM &   2.72 &  0.38 &   1.2 \\
  6442340 &   664.01 &  13.137 & 143.96 &    P &  1.5 &  0.08 & 5717 &   4.4 &  1.07 &   0.11 &   SM &   1.74 &  0.20 &  93.5 \\
  6449552 &          &  20.149 & 135.82 &    R & 69.7 &  0.05 & 5524 &   4.4 &  0.92 &   0.28 &    P &  69.89 & 20.97 &  37.7 \\
  6468138 &  1826.01 & 134.250 & 182.74 &    P &  2.7 &  0.17 & 5807 &   4.4 &  1.03 &   0.10 &   SM &   2.98 &  0.35 &   4.2 \\
  6468938 &          &   7.217 & 135.45 &    R & 40.1 &  1.17 & 6068 &   4.2 &  1.30 &   0.39 &    P &  57.03 & 17.19 & 374.4 \\
  6471021 &   372.01 & 125.630 & 253.34 &    P &  7.9 &  0.11 & 5614 &   4.4 &  0.93 &   0.09 &   SM &   7.99 &  0.81 &   3.5 \\
  6500206 &  2451.01 &  13.375 & 142.40 &    P &  2.2 &  0.19 & 5315 &   4.5 &  0.86 &   0.26 &    P &   2.02 &  0.63 &  50.6 \\
  6501635 &   560.01 &  23.675 & 131.92 &    P &  2.8 &  0.10 & 5277 &   4.6 &  0.74 &   0.22 &    P &   2.28 &  0.69 &  16.4 \\
  6504534 &          &  28.162 & 143.73 &    P & 19.5 &  0.23 & 4909 &   4.6 &  0.70 &   0.21 &    P &  14.90 &  4.47 &   9.8 \\
  6508221 &   416.01 &  18.208 & 149.43 &    P &  3.6 &  0.02 & 5085 &   4.6 &  0.74 &   0.07 &   SM &   2.91 &  0.29 &  21.8 \\
  6521045 &    41.01 &  12.816 & 135.78 &    P &  1.3 &  0.02 & 5889 &   4.3 &  1.20 &   0.12 &   SM &   1.77 &  0.18 & 129.0 \\
  6522750 &          &  17.446 & 135.74 &    R & 78.4 &  1.15 & 5802 &   4.5 &  0.94 &   0.28 &    P &  80.07 & 24.05 &  53.5 \\
  6523351 &  3117.01 &   6.067 & 136.13 &    P &  0.8 &  0.09 & 5544 &   4.5 &  0.90 &   0.09 &   SM &   0.77 &  0.12 & 168.5 \\
  6525209 &  3479.01 &  75.132 & 200.78 &    P & 18.7 &  0.09 & 5421 &   4.6 &  0.79 &   0.24 &    P &  16.10 &  4.83 &   4.4 \\
  6541920 &   157.03 &  31.995 & 154.17 &    P &  3.4 &  0.08 & 5801 &   4.4 &  1.06 &   0.11 &   SM &   3.87 &  0.40 &  28.8 \\
  6584273 &  3287.01 &  51.110 & 143.79 &    P &  2.0 &  0.20 & 5979 &   4.5 &  0.93 &   0.28 &    P &   1.98 &  0.63 &  13.4 \\
  6587002 &   612.02 &  47.428 & 169.13 &    P &  2.7 &  0.12 & 5124 &   4.5 &  0.80 &   0.08 &   SM &   2.36 &  0.26 &   7.0 \\
  6594972 &          &  10.819 & 132.98 &    R & 81.9 &  1.43 & 5957 &   4.4 &  1.01 &   0.30 &    P &  89.89 & 27.01 & 125.9 \\
  6607357 &  2838.01 &   7.700 & 134.39 &    P &  0.9 &  0.10 & 5731 &   4.3 &  1.15 &   0.12 &   SM &   1.07 &  0.16 & 217.5 \\
  6613006 &  1223.01 &   7.389 & 133.94 &   SE & 11.7 &  0.02 & 5858 &   4.5 &  0.89 &   0.27 &    P &  11.36 &  3.41 & 152.8 \\
  6634112 &          &   9.942 & 133.86 &    V & 18.8 &  0.34 & 5253 &   4.5 &  0.82 &   0.25 &    P &  16.90 &  5.08 &  66.9 \\
  6634133 &  2262.01 &   9.942 & 133.86 &   VD &  1.7 &  0.09 & 5123 &   4.5 &  0.77 &   0.23 &    P &   1.41 &  0.43 &  54.2 \\
  6665223 &  1232.01 & 119.414 & 232.62 &    P & 17.3 &  2.12 & 5317 &   4.5 &  0.86 &   0.09 &   SM &  16.22 &  2.57 &   2.7 \\
  6665512 &  2005.01 &   6.921 & 135.64 &    P &  2.2 &  0.12 & 4559 &   4.7 &  0.61 &   0.18 &    P &   1.45 &  0.44 &  38.9 \\
  6665695 &   561.01 &   5.379 & 131.96 &    P &  2.0 &  0.10 & 5072 &   4.6 &  0.76 &   0.08 &   SM &   1.67 &  0.19 & 112.9 \\
  6685609 &   665.01 &   5.868 & 135.13 &    P &  2.0 &  0.09 & 5923 &   4.2 &  1.45 &   0.15 &   SM &   3.17 &  0.35 & 500.2 \\
  6692833 &  1244.01 &  10.805 & 134.09 &    C &  1.6 &  0.16 & 6075 &   4.5 &  0.96 &   0.29 &    P &   1.71 &  0.54 & 119.6 \\
  6694186 &          &   5.554 & 135.17 &    R & 34.3 &  0.02 & 5458 &   4.4 &  0.94 &   0.28 &    P &  35.13 & 10.54 & 212.9 \\
  6705137 &  2609.01 &   5.597 & 131.88 &    C &  1.3 &  0.12 & 5799 &   4.5 &  0.88 &   0.26 &    P &   1.24 &  0.39 & 213.3 \\
  6707835 &   666.01 &  22.248 & 151.88 &    P &  2.3 &  0.08 & 5615 &   4.4 &  0.99 &   0.10 &   SM &   2.45 &  0.26 &  37.0 \\
  6751874 &  2282.01 &   6.892 & 132.47 &    P &  1.5 &  0.16 & 6054 &   4.5 &  0.96 &   0.29 &    P &   1.57 &  0.50 & 213.4 \\
  6752002 &  4184.01 &   6.080 & 136.89 &    P &  1.1 &  0.15 & 4936 &   4.6 &  0.71 &   0.21 &    P &   0.87 &  0.28 &  78.9 \\
  6761777 &  4571.01 &  47.312 & 146.33 &    P &  1.7 &  0.11 & 6005 &   4.4 &  1.00 &   0.30 &    P &   1.81 &  0.55 &  17.6 \\
  6762829 &  1740.01 &  18.795 & 138.66 &   SE & 15.2 &  0.00 & 5898 &   4.5 &  0.95 &   0.29 &    P &  15.77 &  4.73 &  52.6 \\
  6786037 &   564.01 &  21.057 & 150.84 &    P &  2.3 &  0.10 & 5951 &   4.5 &  0.92 &   0.28 &    P &   2.29 &  0.69 &  42.7 \\
  6803202 &   177.01 &  21.061 & 143.59 &    P &  1.6 &  0.07 & 5711 &   4.4 &  1.04 &   0.10 &   SM &   1.84 &  0.20 &  48.3 \\
  6838050 &   512.01 &   6.510 & 133.86 &    P &  2.3 &  0.13 & 5488 &   4.4 &  0.96 &   0.29 &    P &   2.43 &  0.74 & 181.9 \\
  6841577 &          &  15.537 & 140.28 &    R & 45.8 &  0.05 & 5741 &   4.5 &  0.92 &   0.27 &    P &  45.67 & 13.70 &  57.9 \\
  6842682 &  2649.01 &   7.561 & 135.64 &    P &  1.4 &  0.10 & 5820 &   4.5 &  0.88 &   0.26 &    P &   1.29 &  0.40 & 141.3 \\
  6846911 &  2477.01 &  14.026 & 135.19 &    P &  2.0 &  0.18 & 5911 &   4.4 &  1.09 &   0.33 &    P &   2.36 &  0.74 & 102.7 \\
  6850504 &    70.01 &  10.854 & 138.62 &    P &  3.5 &  0.05 & 5506 &   4.5 &  0.90 &   0.09 &   SM &   3.44 &  0.35 &  77.5 \\
  6851425 &   163.01 &  11.120 & 139.75 &    P &  2.3 &  0.04 & 5079 &   4.6 &  0.73 &   0.07 &   SM &   1.81 &  0.18 &  41.1 \\
  6864893 &  2375.01 &  40.880 & 163.41 &   SE &  1.8 &  0.14 & 5441 &   4.6 &  0.78 &   0.23 &    P &   1.49 &  0.46 &   9.7 \\
  6871071 &  2220.02 &   5.028 & 134.11 &    P &  1.3 &  0.08 & 6023 &   4.5 &  0.97 &   0.29 &    P &   1.32 &  0.41 & 329.6 \\
  6879865 &   417.01 &  19.193 & 138.60 &    P & 10.1 &  2.64 & 5867 &   4.5 &  0.89 &   0.27 &    P &   9.78 &  3.89 &  43.1 \\
  6922203 &  2578.01 &  13.331 & 133.76 &    P &  2.3 &  0.22 & 5992 &   4.4 &  1.06 &   0.32 &    P &   2.66 &  0.83 & 107.0 \\
  6924203 &  1370.01 &   6.883 & 135.27 &    P &  2.0 &  0.12 & 5704 &   4.6 &  0.84 &   0.25 &    P &   1.80 &  0.55 & 140.2 \\
  6934986 &  2294.01 & 131.488 & 177.49 &    P &  2.7 &  0.72 & 5755 &   4.2 &  1.39 &   0.14 &   SM &   4.08 &  1.16 &   6.6 \\
  6936977 &          &  36.473 & 159.77 &    R & 41.3 &  0.41 & 5468 &   4.6 &  0.79 &   0.24 &    P &  35.43 & 10.63 &  11.6 \\
  6947164 &  3531.01 &  70.584 & 190.48 &    R & 53.3 &  2.39 & 5976 &   4.5 &  0.93 &   0.28 &    P &  53.78 & 16.31 &   8.7 \\
  6960445 &   669.01 &   5.074 & 136.05 &   VD &  2.4 &  0.03 & 5633 &   4.5 &  0.91 &   0.27 &    P &   2.39 &  0.72 & 241.1 \\
  6960913 &  1361.01 &  59.878 & 151.19 &    P &  3.5 &  0.22 & 4338 &   4.7 &  0.57 &   0.06 &   SM &   2.14 &  0.26 &   1.6 \\
  6964159 &  3129.01 &  25.503 & 139.36 &    C &  1.3 &  0.12 & 5806 &   4.5 &  0.87 &   0.26 &    P &   1.27 &  0.40 &  27.7 \\
  7019524 &  2877.01 &   5.309 & 134.27 &    P &  1.0 &  0.11 & 5883 &   4.5 &  0.93 &   0.28 &    P &   1.05 &  0.33 & 268.9 \\
  7046804 &   205.01 &  11.720 & 142.18 &    P &  9.3 &  0.10 & 5210 &   4.6 &  0.77 &   0.23 &    P &   7.77 &  2.33 &  44.9 \\
  7047207 &  2494.01 &  19.119 & 138.44 &    P &  1.4 &  0.07 & 5999 &   4.5 &  0.97 &   0.29 &    P &   1.50 &  0.46 &  55.4 \\
  7047299 &          &  35.882 & 165.55 &    R & 43.8 &  2.50 & 5885 &   4.5 &  0.90 &   0.27 &    P &  42.81 & 13.07 &  19.2 \\
  7090524 &  2920.01 &   6.740 & 132.29 &    P &  1.1 &  0.12 & 5707 &   4.5 &  0.90 &   0.27 &    P &   1.10 &  0.35 & 166.3 \\
  7091432 &  3353.01 &  11.555 & 134.13 &    P &  1.7 &  0.19 & 5140 &   4.5 &  0.77 &   0.23 &    P &   1.42 &  0.46 &  45.4 \\
  7098355 &   454.01 &  29.007 & 141.57 &    P &  2.8 &  0.40 & 5258 &   4.6 &  0.77 &   0.23 &    P &   2.32 &  0.77 &  13.8 \\
  7101828 &   455.01 &  47.878 & 145.35 &   VD &  2.2 &  0.10 & 4257 &   4.7 &  0.55 &   0.17 &    P &   1.34 &  0.41 &   2.0 \\
  7103919 &  4310.01 &  10.777 & 140.28 &    P &  1.3 &  0.10 & 5483 &   4.4 &  0.96 &   0.29 &    P &   1.35 &  0.42 &  93.1 \\
  7105574 &          &  20.726 & 143.20 &    R & 49.8 &  0.25 & 6031 &   4.5 &  0.94 &   0.28 &    P &  51.33 & 15.40 &  47.4 \\
  7107802 &  2420.01 &  10.417 & 137.46 &    P &  1.4 &  0.14 & 5813 &   4.5 &  0.88 &   0.26 &    P &   1.30 &  0.41 &  92.0 \\
  7115785 &   672.02 &  41.749 & 153.85 &    P &  2.9 &  0.04 & 5543 &   4.5 &  0.90 &   0.09 &   SM &   2.87 &  0.29 &  12.9 \\
  7124026 &  2275.01 &  15.744 & 145.61 &    P &  1.1 &  0.03 & 6088 &   4.5 &  0.97 &   0.29 &    P &   1.20 &  0.36 &  74.3 \\
  7133294 &  4473.01 &  13.648 & 132.23 &    P &  0.8 &  0.08 & 5791 &   4.1 &  1.45 &   0.43 &    P &   1.31 &  0.41 & 171.9 \\
  7211221 &  1379.01 &   5.621 & 136.91 &    P &  1.2 &  0.09 & 5634 &   4.4 &  0.93 &   0.09 &   SM &   1.24 &  0.15 & 224.7 \\
  7219906 &          &  35.089 & 153.42 &   SE & 11.3 &  0.45 & 5556 &   4.6 &  0.81 &   0.24 &    P &   9.93 &  3.00 &  13.6 \\
  7269974 &   456.01 &  13.700 & 144.08 &    P &  3.2 &  0.05 & 5889 &   4.5 &  0.92 &   0.28 &    P &   3.16 &  0.95 &  73.1 \\
  7286173 &  1862.01 &  56.435 & 151.41 &    P &  2.3 &  0.16 & 5537 &   4.4 &  1.06 &   0.11 &   SM &   2.68 &  0.33 &  11.5 \\
  7286911 &  2180.01 &  11.555 & 138.21 &    P &  2.0 &  0.12 & 5630 &   4.6 &  0.83 &   0.25 &    P &   1.83 &  0.56 &  65.3 \\
  7289317 &  2450.01 &  16.832 & 140.52 &    P &  1.8 &  0.19 & 5784 &   4.5 &  0.93 &   0.28 &    P &   1.79 &  0.57 &  55.2 \\
  7289577 &  1974.01 & 109.441 & 198.00 &    P &  3.4 &  0.78 & 5403 &   4.5 &  0.87 &   0.09 &   SM &   3.22 &  0.81 &   3.2 \\
  7336754 &          &  12.155 & 133.76 &    R & 41.3 &  1.68 & 5798 &   4.4 &  0.99 &   0.30 &    P &  44.79 & 13.56 &  98.3 \\
  7353970 &  3574.01 & 198.445 & 155.60 &    R & 30.6 &  0.41 & 5421 &   4.5 &  0.91 &   0.09 &   SM &  30.35 &  3.06 &   1.5 \\
  7357531 &  1368.01 & 251.068 & 230.00 &    V & 11.8 &  1.69 & 5710 &   4.3 &  1.17 &   0.12 &   SM &  14.96 &  2.62 &   2.1 \\
  7368664 &   614.01 &  12.875 & 144.28 &    P &  7.0 &  0.70 & 5889 &   4.5 &  0.90 &   0.27 &    P &   6.87 &  2.17 &  75.5 \\
  7376490 &  3586.01 &   5.877 & 136.42 &    R & 19.1 &  0.11 & 5802 &   4.3 &  1.12 &   0.34 &    P &  23.40 &  7.02 & 332.1 \\
  7382313 &  2392.01 &   7.427 & 133.11 &    P &  1.3 &  0.09 & 5810 &   4.4 &  0.99 &   0.30 &    P &   1.42 &  0.44 & 189.0 \\
  7386827 &  1704.01 &  10.419 & 137.74 &    P &  2.4 &  0.09 & 5637 &   4.4 &  1.03 &   0.31 &    P &   2.68 &  0.81 & 121.7 \\
  7428316 &  2809.01 &   7.126 & 137.46 &    C &  1.3 &  0.15 & 6077 &   4.5 &  0.96 &   0.29 &    P &   1.36 &  0.44 & 209.6 \\
  7445445 &   567.01 &  10.688 & 137.87 &    P &  2.5 &  0.09 & 5817 &   4.5 &  0.89 &   0.27 &    P &   2.44 &  0.74 &  93.4 \\
  7446631 &  2598.01 &  29.226 & 143.98 &    P &  1.2 &  0.08 & 6018 &   4.5 &  1.00 &   0.30 &    P &   1.36 &  0.42 &  33.6 \\
  7447200 &   676.01 &   7.973 & 131.72 &    P &  5.1 &  0.02 & 4503 &   4.7 &  0.63 &   0.06 &   SM &   3.54 &  0.35 &  31.5 \\
  7455981 &  3096.01 &  14.454 & 135.48 &    P &  0.8 &  0.04 & 5642 &   4.5 &  0.93 &   0.28 &    P &   0.80 &  0.24 &  63.2 \\
  7456001 &  1517.01 &  40.069 & 151.80 &    P &  2.9 &  0.12 & 6062 &   4.4 &  1.03 &   0.31 &    P &   3.20 &  0.97 &  23.9 \\
  7504328 &   458.01 &  53.719 & 154.36 &    P &  6.3 &  1.10 & 5832 &   4.3 &  1.17 &   0.35 &    P &   8.06 &  2.79 &  19.0 \\
  7534267 &  3147.01 &  39.440 & 169.21 &    P &  1.5 &  0.11 & 5764 &   4.6 &  0.86 &   0.26 &    P &   1.45 &  0.45 &  14.7 \\
  7602070 &   514.01 &  11.756 & 140.81 &   SE &  2.2 &  0.05 & 5656 &   4.6 &  0.83 &   0.25 &    P &   1.96 &  0.59 &  65.3 \\
  7624297 &          &  18.020 & 148.66 &    R & 57.7 &  0.55 & 5366 &   4.6 &  0.76 &   0.23 &    P &  47.77 & 14.34 &  26.3 \\
  7626506 &   150.01 &   8.409 & 134.00 &    P &  2.8 &  0.06 & 5535 &   4.4 &  0.97 &   0.10 &   SM &   2.94 &  0.30 & 136.3 \\
  7630229 &   683.01 & 278.128 & 177.53 &    P &  5.0 &  0.43 & 5834 &   4.4 &  1.04 &   0.10 &   SM &   5.68 &  0.75 &   1.6 \\
  7668663 &  1898.01 &   6.498 & 136.01 &    P &  1.3 &  0.07 & 5726 &   4.3 &  1.15 &   0.11 &   SM &   1.63 &  0.19 & 272.5 \\
  7700622 &   315.01 &  35.582 & 153.48 &    P &  2.7 &  0.08 & 4780 &   4.6 &  0.69 &   0.07 &   SM &   2.02 &  0.21 &   6.2 \\
  7742408 &          &  33.498 & 163.76 &    P &  1.1 &  0.05 & 4802 &   4.6 &  0.67 &   0.20 &    P &   0.84 &  0.25 &   6.7 \\
  7743464 &          &  55.249 & 164.98 &    R & 61.7 &  2.72 & 6013 &   4.5 &  0.94 &   0.28 &    P &  63.42 & 19.23 &  12.7 \\
  7747425 &  1952.01 &   8.010 & 135.33 &    P &  1.5 &  0.07 & 5998 &   4.4 &  1.01 &   0.30 &    P &   1.71 &  0.52 & 192.8 \\
  7750419 &  1708.01 &  32.774 & 151.45 &    P &  2.3 &  0.22 & 5890 &   4.5 &  0.90 &   0.27 &    P &   2.22 &  0.70 &  21.8 \\
  7768451 &  1527.01 & 192.669 & 162.88 &    P &  3.2 &  0.30 & 5405 &   4.5 &  0.88 &   0.09 &   SM &   3.06 &  0.42 &   1.5 \\
  7779077 &  1842.01 &  16.842 & 137.99 &    P &  2.6 &  0.07 & 5526 &   4.4 &  0.95 &   0.29 &    P &   2.65 &  0.80 &  51.6 \\
  7802136 &  1449.01 &  10.980 & 137.15 &    R & 22.1 &  0.12 & 6010 &   4.5 &  0.98 &   0.30 &    P &  23.72 &  7.12 & 120.3 \\
  7812179 &   515.01 &  17.794 & 134.03 &   SE &  3.4 &  0.24 & 5467 &   4.6 &  0.79 &   0.24 &    P &   2.94 &  0.91 &  30.2 \\
  7813039 &  3787.01 & 141.734 & 167.39 &    V &  4.0 &  0.74 & 5611 &   4.5 &  0.94 &   0.09 &   SM &   4.07 &  0.86 &   2.9 \\
  7826659 &  2686.01 & 211.032 & 279.14 &    P &  4.1 &  0.21 & 4662 &   4.6 &  0.67 &   0.07 &   SM &   3.03 &  0.34 &   0.5 \\
  7830637 &  1454.01 & 121.599 & 211.47 &    R & 21.1 &  0.18 & 6076 &   4.5 &  0.96 &   0.29 &    P &  22.21 &  6.66 &   4.8 \\
  7833305 &  4528.01 &   8.312 & 139.66 &    P &  0.8 &  0.09 & 5437 &   4.0 &  1.53 &   0.46 &    P &   1.31 &  0.42 & 304.5 \\
  7840044 &   516.01 &  13.542 & 144.02 &   VD &  1.5 &  0.24 & 5891 &   4.4 &  1.01 &   0.30 &    P &   1.61 &  0.55 &  92.6 \\
  7841925 &  1499.01 &  14.164 & 140.58 &    P &  2.6 &  0.12 & 5437 &   4.4 &  0.92 &   0.28 &    P &   2.63 &  0.80 &  58.4 \\
  7866914 &  3971.01 & 366.020 & 182.66 &   SE &  4.0 &  1.15 & 6082 &   4.5 &  0.99 &   0.30 &    P &   4.38 &  1.81 &   1.2 \\
  7870032 &  1818.01 &  16.877 & 138.64 &    P &  2.8 &  0.16 & 5497 &   4.5 &  0.88 &   0.09 &   SM &   2.64 &  0.30 &  40.8 \\
  7877978 &  2760.01 &  56.573 & 146.59 &    P &  2.5 &  0.35 & 4588 &   4.7 &  0.62 &   0.19 &    P &   1.71 &  0.56 &   2.5 \\
  7906671 &  3018.01 &  45.117 & 157.01 &   VD &  1.7 &  0.12 & 5559 &   4.4 &  1.00 &   0.30 &    P &   1.87 &  0.58 &  15.7 \\
  7906739 &  2165.01 &   7.014 & 136.93 &   VD &  0.9 &  0.04 & 5951 &   4.5 &  0.93 &   0.28 &    P &   0.93 &  0.28 & 189.1 \\
  7906882 &   686.01 &  52.514 & 171.68 &    P & 11.7 &  0.14 & 5589 &   4.4 &  1.01 &   0.10 &   SM &  12.90 &  1.30 &  12.5 \\
  7918652 &  2984.01 &  11.455 & 136.33 &    P &  0.8 &  0.08 & 6116 &   4.4 &  1.15 &   0.11 &   SM &   0.99 &  0.14 & 154.6 \\
  7938499 &          &   7.227 & 143.40 &    P &  1.2 &  0.04 & 4387 &   4.7 &  0.58 &   0.17 &    P &   0.73 &  0.22 &  29.1 \\
  7941200 &    92.01 &  65.705 & 137.44 &    P &  2.5 &  0.14 & 5800 &   4.3 &  1.23 &   0.12 &   SM &   3.28 &  0.38 &  14.5 \\
  7949593 &  4759.01 &  17.768 & 146.61 &    P &  1.1 &  0.09 & 6027 &   4.4 &  1.08 &   0.32 &    P &   1.31 &  0.41 &  76.9 \\
  7971389 &          &  13.175 & 136.46 &    R & 39.2 &  0.89 & 6077 &   4.4 &  1.03 &   0.31 &    P &  43.98 & 13.23 & 106.7 \\
  7975727 &   418.01 &  22.418 & 150.39 &   SE & 10.2 &  0.13 & 5352 &   4.5 &  0.88 &   0.26 &    P &   9.76 &  2.93 &  27.1 \\
  7977197 &   459.01 &  19.446 & 150.66 &    P &  3.3 &  0.32 & 5833 &   4.4 &  0.98 &   0.29 &    P &   3.51 &  1.11 &  51.3 \\
  7987749 &          &  17.031 & 145.55 &    R & 41.0 &  0.45 & 5574 &   4.1 &  1.37 &   0.41 &    P &  61.03 & 18.32 & 104.0 \\
  7989422 &  2151.01 &   7.478 & 133.41 &   VD &  0.9 &  0.05 & 6012 &   4.2 &  1.35 &   0.41 &    P &   1.33 &  0.41 & 374.8 \\
  8008067 &          &  15.771 & 137.60 &    P &  2.1 &  0.07 & 5594 &   4.4 &  1.10 &   0.11 &   SM &   2.52 &  0.27 &  69.1 \\
  8008206 &   569.01 &  20.729 & 143.98 &    P &  2.5 &  0.24 & 5174 &   4.5 &  0.78 &   0.23 &    P &   2.10 &  0.66 &  21.2 \\
  8009496 &  1869.01 &  38.477 & 150.58 &   VD &  2.1 &  0.06 & 6097 &   4.5 &  0.97 &   0.29 &    P &   2.17 &  0.66 &  22.6 \\
  8009500 &          &  38.476 & 150.58 &    R & 38.5 &  0.09 & 5329 &   4.5 &  0.85 &   0.25 &    P &  35.61 & 10.68 &  12.2 \\
  8017703 &   518.01 &  13.982 & 140.03 &    P &  2.9 &  0.04 & 4917 &   4.6 &  0.69 &   0.07 &   SM &   2.20 &  0.22 &  24.3 \\
  8022244 &   519.01 &  11.903 & 142.63 &    P &  2.5 &  0.13 & 6027 &   4.5 &  0.95 &   0.28 &    P &   2.58 &  0.78 &  99.5 \\
  8022489 &  2674.01 & 197.511 & 272.38 &    P &  5.3 &  0.09 & 5756 &   4.2 &  1.52 &   0.15 &   SM &   8.81 &  0.89 &   4.4 \\
  8023317 &          &  16.579 & 146.73 &    R & 20.2 &  0.29 & 5862 &   4.1 &  1.59 &   0.48 &    P &  34.85 & 10.47 & 161.4 \\
  8041216 &   237.01 &   8.508 & 134.78 &    P &  2.3 &  0.08 & 5767 &   4.4 &  1.08 &   0.11 &   SM &   2.74 &  0.29 & 167.7 \\
  8043638 &   460.01 &  17.588 & 140.89 &    P &  3.4 &  0.06 & 5520 &   4.4 &  0.98 &   0.30 &    P &   3.66 &  1.10 &  52.1 \\
  8044608 &  3523.01 & 106.176 & 234.62 &    R & 55.2 &  2.76 & 6095 &   4.3 &  1.27 &   0.38 &    P &  76.57 & 23.29 &  10.0 \\
  8074805 &  2670.01 & 170.866 & 186.05 &    P &  3.7 &  0.35 & 5987 &   4.2 &  1.41 &   0.14 &   SM &   5.69 &  0.78 &   5.6 \\
  8087812 &  4343.01 &  27.211 & 132.37 &    P &  1.0 &  0.09 & 6014 &   4.2 &  1.40 &   0.42 &    P &   1.49 &  0.47 &  71.0 \\
  8095441 &  2743.01 &  11.874 & 140.24 &    P &  1.4 &  0.14 & 5530 &   4.5 &  0.88 &   0.09 &   SM &   1.35 &  0.19 &  68.0 \\
  8099138 &  2338.01 &  66.184 & 141.63 &    P &  2.1 &  0.24 & 5899 &   4.5 &  0.90 &   0.27 &    P &   2.11 &  0.68 &   8.7 \\
  8107225 &   235.01 &   5.633 & 133.82 &    P &  2.3 &  0.08 & 5127 &   4.6 &  0.70 &   0.21 &    P &   1.80 &  0.54 &  93.8 \\
  8107380 &   162.01 &  14.006 & 142.22 &    P &  2.4 &  0.03 & 5795 &   4.3 &  1.17 &   0.12 &   SM &   3.10 &  0.31 & 103.3 \\
  8121328 &  3486.01 &  19.072 & 145.63 &    P &  1.2 &  0.08 & 5430 &   4.0 &  1.53 &   0.46 &    P &   1.99 &  0.61 & 100.8 \\
  8127586 &  1752.01 &  16.610 & 147.57 &    C &  1.8 &  0.08 & 6043 &   4.4 &  1.05 &   0.32 &    P &   2.04 &  0.62 &  80.5 \\
  8127607 &  1919.01 &  16.609 & 147.61 &   VD &  2.2 &  0.23 & 5225 &   4.6 &  0.75 &   0.22 &    P &   1.79 &  0.57 &  26.7 \\
  8142787 &  4005.01 & 178.146 & 210.10 &    P &  2.6 &  0.24 & 5431 &   4.5 &  0.88 &   0.09 &   SM &   2.47 &  0.34 &   1.7 \\
  8142942 &  1985.01 &   5.756 & 133.90 &    P &  2.8 &  0.24 & 4931 &   4.6 &  0.72 &   0.07 &   SM &   2.20 &  0.29 &  83.7 \\
  8160953 &  1858.01 & 116.331 & 173.71 &    P &  3.9 &  0.15 & 5354 &   4.5 &  0.83 &   0.08 &   SM &   3.52 &  0.38 &   2.6 \\
  8168187 &  2209.01 &  18.302 & 142.89 &    P &  1.4 &  0.14 & 5744 &   4.5 &  0.86 &   0.26 &    P &   1.35 &  0.42 &  40.5 \\
  8183288 &  3255.01 &  66.650 & 171.19 &    P &  2.1 &  0.13 & 4550 &   4.7 &  0.64 &   0.06 &   SM &   1.43 &  0.17 &   2.0 \\
  8193178 &   572.01 &  10.640 & 137.21 &    P &  2.1 &  0.09 & 6166 &   4.4 &  1.14 &   0.11 &   SM &   2.61 &  0.28 & 174.4 \\
  8197343 &  1746.01 &  11.791 & 134.56 &    P &  1.9 &  0.14 & 5965 &   4.5 &  0.93 &   0.28 &    P &   1.89 &  0.59 &  93.6 \\
  8210721 &          &  22.673 & 138.15 &    R & 23.9 &  0.23 & 5584 &   4.3 &  1.05 &   0.32 &    P &  27.39 &  8.22 &  43.5 \\
  8218379 &  1920.01 &  16.571 & 133.90 &    P &  2.4 &  0.07 & 5488 &   4.6 &  0.79 &   0.24 &    P &   2.03 &  0.61 &  34.0 \\
  8219673 &   419.01 &  20.132 & 149.13 &    P & 14.5 &  0.35 & 5986 &   4.5 &  0.93 &   0.28 &    P &  14.80 &  4.45 &  47.2 \\
  8223328 &  1767.01 &  35.516 & 165.94 &    P & 11.4 &  0.17 & 5719 &   4.2 &  1.34 &   0.40 &    P &  16.70 &  5.02 &  40.7 \\
  8226050 &  1910.01 &  34.270 & 147.02 &    P &  2.4 &  0.09 & 5299 &   4.5 &  0.84 &   0.25 &    P &   2.21 &  0.67 &  13.7 \\
  8233802 &  3302.01 &  69.379 & 154.19 &   VD &  2.3 &  0.26 & 5803 &   4.5 &  0.88 &   0.27 &    P &   2.19 &  0.70 &   7.5 \\
  8242434 &  1726.01 &  44.963 & 144.57 &    P &  2.6 &  0.07 & 4684 &   4.6 &  0.68 &   0.07 &   SM &   1.90 &  0.20 &   4.1 \\
  8247770 &  2569.01 &   8.282 & 136.25 &    P &  1.0 &  0.12 & 5650 &   4.4 &  1.03 &   0.31 &    P &   1.15 &  0.37 & 167.1 \\
  8260234 &  2085.01 &   5.715 & 132.12 &    P &  1.5 &  0.07 & 5237 &   4.5 &  0.81 &   0.24 &    P &   1.32 &  0.40 & 136.2 \\
  8260902 &  2144.01 &  38.671 & 157.63 &    P &  2.2 &  0.08 & 5420 &   4.0 &  1.54 &   0.46 &    P &   3.72 &  1.12 &  39.5 \\
  8265218 &   522.01 &  12.830 & 144.28 &    P &  3.3 &  0.22 & 5897 &   4.5 &  0.90 &   0.27 &    P &   3.27 &  1.00 &  76.4 \\
  8280511 &          &  10.435 & 134.82 &    P &  1.6 &  0.11 & 5489 &   4.5 &  0.88 &   0.09 &   SM &   1.58 &  0.19 &  82.3 \\
  8301878 &  3301.01 &  20.711 & 140.89 &    P &  1.2 &  0.12 & 5613 &   4.5 &  0.91 &   0.27 &    P &   1.16 &  0.37 &  36.8 \\
  8313667 &  1145.01 &  30.587 & 132.29 &    P &  1.9 &  0.05 & 5943 &   4.4 &  1.10 &   0.11 &   SM &   2.32 &  0.24 &  36.4 \\
  8321314 &  2293.01 &  15.034 & 144.98 &    P &  1.7 &  0.14 & 5451 &   4.4 &  0.93 &   0.28 &    P &   1.76 &  0.55 &  55.0 \\
  8323753 &   175.01 &   6.714 & 134.31 &   VD &  1.9 &  0.06 & 6075 &   4.3 &  1.27 &   0.38 &    P &   2.63 &  0.79 & 395.8 \\
  8326342 &  2680.01 &  14.408 & 142.03 &    P &  5.1 &  1.17 & 5474 &   4.6 &  0.79 &   0.24 &    P &   4.39 &  1.66 &  40.4 \\
  8332986 &  1137.01 & 302.374 & 309.16 &    V & 15.8 &  3.62 & 5330 &   4.5 &  0.83 &   0.08 &   SM &  14.26 &  3.57 &   0.8 \\
  8344004 &   573.01 &   5.996 & 136.54 &    P &  2.4 &  0.07 & 6010 &   4.3 &  1.12 &   0.34 &    P &   2.99 &  0.90 & 354.1 \\
  8349399 &  4763.01 &  56.449 & 170.58 &    P &  1.0 &  0.13 & 5980 &   4.4 &  1.10 &   0.33 &    P &   1.25 &  0.41 &  17.0 \\
  8349582 &   122.01 &  11.523 & 131.98 &    P &  2.3 &  0.06 & 5695 &   4.3 &  1.26 &   0.13 &   SM &   3.21 &  0.33 & 140.9 \\
  8352537 &   420.01 &   6.010 & 132.02 &    P &  5.3 &  0.18 & 4860 &   4.6 &  0.69 &   0.21 &    P &   3.99 &  1.21 &  71.9 \\
  8355239 &   574.01 &  20.135 & 151.23 &    P &  3.0 &  0.13 & 5217 &   4.6 &  0.72 &   0.22 &    P &   2.33 &  0.71 &  19.0 \\
  8358008 &          &  10.065 & 135.25 &   SE & 16.2 &  0.06 & 5260 &   4.5 &  0.83 &   0.25 &    P &  14.65 &  4.40 &  66.9 \\
  8358012 &  2929.01 &  10.065 & 135.25 &    P &  1.7 &  0.20 & 5387 &   4.6 &  0.76 &   0.23 &    P &   1.40 &  0.45 &  58.5 \\
  8364115 &          &   7.736 & 137.99 &   SE &  2.0 &  0.02 & 5953 &   4.5 &  0.93 &   0.28 &    P &   2.06 &  0.62 & 164.4 \\
  8364119 &          &   7.736 & 137.99 &    R & 75.2 &  3.52 & 5661 &   4.6 &  0.83 &   0.25 &    P &  68.40 & 20.77 & 114.6 \\
  8374580 &   615.01 & 176.240 & 192.51 &    V & 10.3 &  1.26 & 5565 &   4.2 &  1.39 &   0.14 &   SM &  15.52 &  2.46 &   4.1 \\
  8378922 &          &  43.263 & 150.39 &    R & 79.1 &  2.22 & 5676 &   4.4 &  1.03 &   0.31 &    P &  89.15 & 26.86 &  18.6 \\
  8409295 &  3404.01 &  82.299 & 211.96 &    P &  1.8 &  0.32 & 6049 &   4.5 &  0.95 &   0.29 &    P &   1.92 &  0.66 &   7.7 \\
  8429668 &  4449.01 &   5.008 & 134.68 &    C &  0.8 &  0.08 & 5306 &   4.6 &  0.75 &   0.22 &    P &   0.62 &  0.20 & 136.8 \\
  8453211 &   236.01 &   5.777 & 131.53 &   VD &  2.8 &  1.41 & 5578 &   4.3 &  1.05 &   0.31 &    P &   3.21 &  1.88 & 268.6 \\
  8460600 &  1730.01 &   6.352 & 134.21 &   SE & 23.6 &  0.11 & 5163 &   4.5 &  0.77 &   0.23 &    P &  19.88 &  5.96 & 101.0 \\
  8474898 &   576.01 & 199.441 & 240.87 &    V &  8.8 &  1.18 & 5650 &   4.3 &  1.26 &   0.13 &   SM &  12.11 &  2.02 &   3.1 \\
  8481129 &  2402.01 &  16.302 & 133.78 &    P &  1.5 &  0.10 & 4763 &   4.6 &  0.66 &   0.20 &    P &   1.08 &  0.33 &  16.5 \\
  8491277 &   234.01 &   9.614 & 132.19 &    P &  2.6 &  0.09 & 5940 &   4.4 &  1.09 &   0.33 &    P &   3.10 &  0.94 & 172.3 \\
  8509781 &          &  70.334 & 198.96 &    R & 21.1 &  2.17 & 6074 &   4.2 &  1.37 &   0.41 &    P &  31.58 & 10.01 &  19.9 \\
  8543278 &          &   7.549 & 135.03 &   SE & 23.9 &  1.88 & 5159 &   4.6 &  0.71 &   0.21 &    P &  18.48 &  5.73 &  65.4 \\
  8547429 &  2658.01 &  11.660 & 140.65 &    P &  1.2 &  0.09 & 6009 &   4.5 &  0.94 &   0.28 &    P &   1.19 &  0.37 &  99.7 \\
  8552719 &  1792.01 &  88.407 & 176.28 &    P &  3.8 &  0.08 & 5288 &   4.6 &  0.77 &   0.23 &    P &   3.16 &  0.95 &   3.2 \\
  8559863 &          &  22.470 & 143.28 &    R & 32.5 &  0.13 & 5375 &   4.6 &  0.76 &   0.23 &    P &  27.01 &  8.10 &  19.8 \\
  8560940 &  3450.01 &  31.971 & 133.88 &    P &  1.0 &  0.08 & 5852 &   4.5 &  0.89 &   0.27 &    P &   0.97 &  0.30 &  21.4 \\
  8564587 &  1270.01 &   5.729 & 132.82 &    P &  2.7 &  0.13 & 5289 &   4.6 &  0.74 &   0.22 &    P &   2.14 &  0.65 & 110.4 \\
  8564674 &  2022.01 &   5.930 & 135.50 &    P &  1.8 &  0.04 & 5936 &   4.5 &  0.91 &   0.27 &    P &   1.83 &  0.55 & 224.8 \\
  8565266 &   578.01 &   6.412 & 137.80 &    P &  3.1 &  0.05 & 5990 &   4.4 &  1.10 &   0.33 &    P &   3.75 &  1.13 & 309.1 \\
  8572936 &          &  27.796 & 146.73 &    R & 84.1 &  0.89 & 6003 &   4.4 &  1.01 &   0.30 &    P &  92.45 & 27.75 &  36.6 \\
  8573193 &  4337.01 &   8.185 & 134.56 &    P &  1.0 &  0.11 & 5981 &   4.5 &  0.93 &   0.28 &    P &   1.02 &  0.33 & 154.3 \\
  8580438 &          &   6.496 & 135.48 &    R & 29.8 &  0.02 & 5504 &   4.4 &  0.96 &   0.29 &    P &  31.31 &  9.39 & 187.0 \\
  8583696 &  1275.01 &  50.285 & 167.66 &    P &  3.4 &  0.16 & 5907 &   4.3 &  1.20 &   0.12 &   SM &   4.49 &  0.50 &  21.0 \\
  8591693 &  2123.01 &  29.455 & 154.19 &    P &  2.2 &  0.18 & 6030 &   4.5 &  0.95 &   0.28 &    P &   2.24 &  0.70 &  29.9 \\
  8611257 &  2931.01 &  99.250 & 148.55 &    P &  2.1 &  0.32 & 4995 &   4.6 &  0.72 &   0.07 &   SM &   1.65 &  0.30 &   2.0 \\
  8611781 &  2185.01 &  76.964 & 192.28 &    P &  1.9 &  0.21 & 5887 &   4.4 &  1.08 &   0.32 &    P &   2.23 &  0.71 &  10.4 \\
  8611832 &  2414.01 &  22.597 & 140.44 &    P &  1.3 &  0.08 & 5587 &   4.4 &  0.98 &   0.10 &   SM &   1.37 &  0.16 &  39.0 \\
  8618226 &          &   5.882 & 131.76 &    R & 66.4 &  3.00 & 6044 &   4.3 &  1.12 &   0.34 &    P &  81.07 & 24.59 & 366.2 \\
  8621348 &   461.01 &  11.344 & 138.83 &   VD &  2.1 &  0.07 & 5643 &   4.6 &  0.83 &   0.25 &    P &   1.91 &  0.58 &  67.4 \\
  8625732 &  4701.01 &  31.971 & 133.92 &    P &  0.9 &  0.07 & 5597 &   4.6 &  0.82 &   0.25 &    P &   0.84 &  0.26 &  16.1 \\
  8625925 &   580.01 &   6.521 & 136.58 &    P &  2.6 &  0.19 & 5795 &   4.5 &  0.87 &   0.26 &    P &   2.47 &  0.76 & 167.7 \\
  8628758 &  1279.01 &  14.374 & 138.21 &    P &  1.7 &  0.04 & 5771 &   4.4 &  1.06 &   0.11 &   SM &   1.94 &  0.20 &  85.4 \\
  8644288 &   137.02 &  14.859 & 143.02 &    P &  5.2 &  0.07 & 5424 &   4.5 &  0.91 &   0.09 &   SM &   5.17 &  0.52 &  47.3 \\
  8644365 &  3384.02 &  19.916 & 139.36 &    P &  1.1 &  0.07 & 6049 &   4.4 &  1.12 &   0.11 &   SM &   1.34 &  0.16 &  67.7 \\
  8644545 &          & 295.963 & 138.91 &    P &  1.9 &  0.28 & 5507 &   4.4 &  0.95 &   0.10 &   SM &   2.03 &  0.36 &   1.1 \\
  8652999 &  1953.01 &  15.161 & 136.54 &   VD &  1.7 &  0.20 & 5892 &   4.3 &  1.17 &   0.35 &    P &   2.22 &  0.71 & 105.9 \\
  8681734 &  2340.01 &   7.685 & 137.64 &    P &  1.6 &  0.10 & 5621 &   4.4 &  0.97 &   0.29 &    P &   1.73 &  0.53 & 161.2 \\
  8686097 &   374.01 & 172.699 & 236.95 &    P &  2.6 &  0.17 & 5706 &   4.3 &  1.04 &   0.10 &   SM &   2.96 &  0.36 &   3.1 \\
  8692861 &   172.01 &  13.722 & 137.85 &    P &  2.2 &  0.06 & 5603 &   4.4 &  0.98 &   0.10 &   SM &   2.38 &  0.25 &  75.0 \\
  8733497 &  3527.01 &  76.818 & 188.13 &    R & 56.7 &  7.31 & 5692 &   4.6 &  0.84 &   0.25 &    P &  52.08 & 17.00 &   5.6 \\
  8742590 &  1281.01 &  49.478 & 141.83 &    P &  2.2 &  0.15 & 5773 &   4.5 &  0.86 &   0.26 &    P &   2.03 &  0.63 &  11.0 \\
  8746295 &  2475.01 &   6.856 & 136.03 &    P &  1.4 &  0.27 & 5691 &   4.5 &  0.85 &   0.26 &    P &   1.35 &  0.47 & 144.3 \\
  8751933 &  1257.01 &  86.648 & 173.79 &    P &  7.8 &  0.22 & 5472 &   4.4 &  0.99 &   0.10 &   SM &   8.40 &  0.87 &   5.5 \\
  8802165 &   694.01 &  17.421 & 131.98 &    P &  2.8 &  0.02 & 5702 &   4.4 &  1.05 &   0.11 &   SM &   3.16 &  0.32 &  59.5 \\
  8804283 &  1276.01 &  22.790 & 138.68 &    P &  2.4 &  0.19 & 5594 &   4.6 &  0.82 &   0.24 &    P &   2.14 &  0.66 &  25.1 \\
  8804455 &  2159.01 &   7.597 & 131.96 &    P &  1.0 &  0.04 & 5714 &   4.4 &  1.07 &   0.11 &   SM &   1.14 &  0.13 & 191.9 \\
  8804845 &  2039.01 &   5.426 & 135.86 &    P &  1.6 &  0.17 & 5597 &   4.6 &  0.82 &   0.25 &    P &   1.38 &  0.44 & 171.1 \\
  8806072 &  1273.01 &  40.058 & 169.93 &    P &  3.3 &  0.11 & 5633 &   4.6 &  0.83 &   0.25 &    P &   2.95 &  0.89 &  12.4 \\
  8822216 &   581.01 &   6.997 & 133.94 &    P &  3.3 &  0.07 & 5653 &   4.6 &  0.83 &   0.25 &    P &   2.97 &  0.89 & 129.6 \\
  8826168 &  1850.01 &  11.551 & 134.90 &    P &  1.9 &  0.09 & 5905 &   4.4 &  1.08 &   0.11 &   SM &   2.24 &  0.25 & 124.8 \\
  8827575 &  3052.02 &  15.611 & 144.85 &    P &  1.0 &  0.05 & 5386 &   4.5 &  0.82 &   0.08 &   SM &   0.89 &  0.10 &  38.5 \\
  8832512 &  1821.01 &   9.977 & 131.76 &    P &  2.9 &  0.13 & 5487 &   4.4 &  0.94 &   0.28 &    P &   2.95 &  0.90 & 100.1 \\
  8848271 &  1256.01 &   9.992 & 137.44 &   SE & 10.1 &  0.08 & 5855 &   4.3 &  1.11 &   0.33 &    P &  12.21 &  3.67 & 164.8 \\
  8869680 &   696.01 &   7.034 & 131.96 &    C &  1.2 &  0.06 & 5964 &   4.4 &  1.09 &   0.33 &    P &   1.49 &  0.45 & 266.4 \\
  8879427 &          &  16.313 & 136.87 &    R & 27.3 &  0.19 & 5995 &   4.5 &  0.99 &   0.30 &    P &  29.48 &  8.85 &  71.6 \\
  8890783 &   464.01 &  58.363 & 138.19 &    P &  6.7 &  0.13 & 5490 &   4.5 &  0.90 &   0.27 &    P &   6.56 &  1.97 &   8.5 \\
  8939211 &          &  27.078 & 137.15 &   SE &  1.3 &  0.02 & 5984 &   4.5 &  0.99 &   0.30 &    P &   1.36 &  0.41 &  35.9 \\
  8949247 &  1387.01 &  23.800 & 152.56 &    R & 24.7 &  0.17 & 5918 &   4.5 &  0.96 &   0.29 &    P &  26.04 &  7.81 &  39.7 \\
  8950568 &  2038.01 &   8.306 & 139.73 &    P &  1.8 &  0.06 & 5438 &   4.5 &  0.89 &   0.09 &   SM &   1.78 &  0.19 & 105.1 \\
  8962094 &   700.01 &  30.864 & 142.08 &    P &  2.2 &  0.11 & 5785 &   4.3 &  1.05 &   0.11 &   SM &   2.53 &  0.28 &  32.3 \\
  8972058 &   159.01 &   8.991 & 136.74 &    P &  2.1 &  0.15 & 5964 &   4.4 &  1.09 &   0.11 &   SM &   2.46 &  0.30 & 187.7 \\
  8973000 &          &  28.028 & 148.78 &    R & 40.7 &  0.09 & 5407 &   4.6 &  0.80 &   0.24 &    P &  35.68 & 10.70 &  17.0 \\
  8984706 &          &  10.135 & 137.50 &    R & 71.6 &  0.76 & 5914 &   4.1 &  1.50 &   0.45 &    P & 117.22 & 35.19 & 289.6 \\
  9002278 &   701.01 &  18.164 & 144.47 &    P &  2.8 &  0.06 & 4968 &   4.6 &  0.70 &   0.07 &   SM &   2.14 &  0.22 &  18.5 \\
  9006186 &  2169.01 &   5.453 & 134.15 &    P &  0.9 &  0.06 & 5395 &   4.5 &  0.87 &   0.09 &   SM &   0.85 &  0.10 & 163.2 \\
  9006449 &  1413.01 &  12.646 & 138.60 &    P &  1.3 &  0.03 & 5630 &   4.4 &  0.94 &   0.28 &    P &   1.33 &  0.40 &  76.4 \\
  9020160 &   582.01 &   5.945 & 134.80 &    P &  2.7 &  0.13 & 5236 &   4.6 &  0.73 &   0.22 &    P &   2.16 &  0.66 &  99.2 \\
  9025971 &  3680.01 & 141.243 & 256.20 &    P & 10.3 &  0.10 & 5710 &   4.4 &  1.07 &   0.11 &   SM &  12.10 &  1.22 &   3.8 \\
  9031703 &  4520.01 &   9.334 & 137.62 &    P &  0.9 &  0.05 & 5490 &   4.1 &  1.47 &   0.44 &    P &   1.38 &  0.42 & 253.2 \\
  9042357 &  1993.01 &  16.004 & 146.39 &    P &  2.3 &  0.22 & 5367 &   4.6 &  0.78 &   0.23 &    P &   1.98 &  0.62 &  32.7 \\
  9086154 &  4060.01 & 225.257 & 225.00 &    P &  1.9 &  0.19 & 5795 &   4.3 &  1.27 &   0.13 &   SM &   2.69 &  0.37 &   3.0 \\
  9101496 &  1915.01 &   6.562 & 132.61 &    P &  1.5 &  0.08 & 5873 &   4.1 &  1.74 &   0.17 &   SM &   2.87 &  0.33 & 580.6 \\
  9116075 &          &  24.498 & 154.70 &    P &  1.3 &  0.21 & 4570 &   4.7 &  0.60 &   0.18 &    P &   0.82 &  0.28 &   6.9 \\
  9119458 &   525.01 &  11.531 & 139.11 &    P &  2.8 &  0.15 & 5738 &   4.3 &  1.14 &   0.34 &    P &   3.50 &  1.07 & 134.1 \\
  9119568 &  3087.01 &   5.548 & 133.96 &    C &  0.8 &  0.05 & 5257 &   4.5 &  0.87 &   0.09 &   SM &   0.75 &  0.09 & 148.0 \\
  9139084 &   323.01 &   5.836 & 134.86 &    P &  2.1 &  0.05 & 5403 &   4.5 &  0.85 &   0.08 &   SM &   1.95 &  0.20 & 149.1 \\
  9146018 &   584.01 &   9.927 & 135.97 &    P &  2.8 &  0.10 & 5464 &   4.5 &  0.93 &   0.09 &   SM &   2.88 &  0.30 &  86.2 \\
  9150827 &  1408.01 &  14.534 & 145.43 &    P &  2.1 &  0.10 & 4252 &   4.7 &  0.48 &   0.05 &   SM &   1.08 &  0.12 &   8.4 \\
  9164836 &   213.01 &  48.119 & 170.85 &    R & 38.9 &  0.87 & 6031 &   4.5 &  0.95 &   0.28 &    P &  40.21 & 12.10 &  15.5 \\
  9177629 &  2522.01 &   5.604 & 133.84 &    P &  1.2 &  0.12 & 4849 &   4.6 &  0.75 &   0.08 &   SM &   0.99 &  0.14 &  86.6 \\
  9226339 &  3477.01 &  21.461 & 132.25 &    P &  1.0 &  0.06 & 5995 &   4.3 &  1.24 &   0.37 &    P &   1.36 &  0.41 &  77.4 \\
  9266285 &          &   5.614 & 132.57 &    R & 36.8 &  0.04 & 4452 &   4.7 &  0.59 &   0.18 &    P &  23.67 &  7.10 &  44.4 \\
  9266431 &   704.01 &  18.396 & 148.35 &    P &  2.8 &  0.15 & 5313 &   4.6 &  0.80 &   0.08 &   SM &   2.43 &  0.27 &  27.2 \\
  9283156 &  2657.01 &   5.224 & 132.84 &    P &  0.6 &  0.04 & 5422 &   4.5 &  0.84 &   0.08 &   SM &   0.58 &  0.07 & 178.3 \\
  9284741 &          &  20.729 & 141.24 &    R & 79.2 &  1.63 & 5265 &   4.5 &  0.83 &   0.25 &    P &  71.55 & 21.52 &  25.6 \\
  9334893 &  2298.01 &  16.667 & 141.77 &    P &  1.2 &  0.07 & 4922 &   4.6 &  0.70 &   0.21 &    P &   0.90 &  0.28 &  20.1 \\
  9353182 &          &  10.476 & 136.54 &    R & 31.6 &  0.01 & 6100 &   4.3 &  1.24 &   0.37 &    P &  42.72 & 12.82 & 210.7 \\
  9353314 &  1900.01 &   5.185 & 131.88 &    P &  2.0 &  0.16 & 4451 &   4.7 &  0.59 &   0.18 &    P &   1.29 &  0.40 &  49.4 \\
  9364290 &  2374.01 &   5.262 & 136.35 &    P &  1.3 &  0.09 & 5622 &   4.4 &  1.00 &   0.30 &    P &   1.44 &  0.44 & 279.8 \\
  9364609 &  2137.01 &  14.974 & 141.50 &    P &  1.6 &  0.11 & 5332 &   4.5 &  0.83 &   0.08 &   SM &   1.43 &  0.17 &  40.1 \\
  9394762 &          &  77.136 & 166.60 &    P &  2.2 &  0.30 & 5688 &   4.6 &  0.84 &   0.25 &    P &   2.01 &  0.66 &   5.5 \\
  9412445 &  3970.01 &  10.186 & 132.55 &    C &  1.5 &  0.03 & 4168 &   4.7 &  0.54 &   0.16 &    P &   0.86 &  0.26 &  13.7 \\
  9412462 &          &  10.187 & 132.53 &    R & 77.7 &  0.77 & 5540 &   4.5 &  0.91 &   0.27 &    P &  77.02 & 23.12 &  91.9 \\
  9412760 &  1977.01 &   9.387 & 137.40 &    P &  2.0 &  0.18 & 4346 &   4.7 &  0.60 &   0.06 &   SM &   1.34 &  0.18 &  19.3 \\
  9425139 &          & 305.071 & 294.06 &    P &  5.9 &  0.33 & 5642 &   4.4 &  1.12 &   0.11 &   SM &   7.22 &  0.83 &   1.4 \\
  9447166 &  3296.01 &  62.868 & 166.04 &    P &  1.9 &  0.26 & 4838 &   4.6 &  0.68 &   0.20 &    P &   1.41 &  0.46 &   3.0 \\
  9455325 &  1813.01 &   9.768 & 139.46 &    P &  2.2 &  0.06 & 5369 &   4.5 &  0.85 &   0.09 &   SM &   2.03 &  0.21 &  74.5 \\
  9458343 &  2246.01 &  11.895 & 132.90 &    P &  1.3 &  0.12 & 5650 &   4.4 &  0.97 &   0.10 &   SM &   1.39 &  0.19 &  90.9 \\
  9471974 &   119.01 &  49.184 & 141.91 &    P &  3.8 &  0.06 & 5642 &   4.2 &  1.44 &   0.14 &   SM &   5.93 &  0.60 &  25.0 \\
  9472000 &  2082.01 &  31.589 & 155.62 &    P &  1.7 &  0.10 & 5875 &   4.2 &  1.50 &   0.15 &   SM &   2.79 &  0.32 &  54.7 \\
  9489953 &  3238.01 &  58.345 & 169.84 &    P &  3.4 &  1.36 & 5861 &   4.2 &  1.33 &   0.40 &    P &   4.93 &  2.48 &  22.2 \\
  9491832 &  4226.01 &  49.565 & 170.68 &    P &  1.0 &  0.05 & 5641 &   4.1 &  1.53 &   0.46 &    P &   1.73 &  0.53 &  31.5 \\
  9509343 &  4346.01 &   6.392 & 135.64 &    P &  1.3 &  0.12 & 5390 &   4.4 &  0.89 &   0.27 &    P &   1.27 &  0.40 & 153.6 \\
  9514372 &  4242.01 & 145.787 & 215.04 &    P &  2.1 &  0.29 & 5574 &   4.4 &  0.93 &   0.09 &   SM &   2.08 &  0.36 &   2.8 \\
  9520838 &  1866.01 & 105.304 & 207.18 &    P &  3.4 &  0.26 & 5530 &   4.5 &  0.87 &   0.09 &   SM &   3.26 &  0.41 &   3.6 \\
  9527915 &   165.01 &  13.222 & 139.56 &    P &  2.7 &  0.06 & 5214 &   4.6 &  0.78 &   0.08 &   SM &   2.28 &  0.23 &  39.2 \\
  9549471 &          &  15.714 & 132.08 &   SE &  8.9 &  0.79 & 5818 &   4.4 &  0.97 &   0.29 &    P &   9.41 &  2.95 &  67.2 \\
  9549472 &          &  15.714 & 132.10 &    R & 28.9 &  0.40 & 5842 &   4.4 &  1.01 &   0.30 &    P &  31.93 &  9.59 &  73.8 \\
  9570741 &   586.01 &  15.780 & 144.41 &    P &  2.3 &  0.12 & 5934 &   4.5 &  0.91 &   0.27 &    P &   2.24 &  0.68 &  60.8 \\
  9571186 &  3313.01 &  34.953 & 163.53 &    P &  2.2 &  0.17 & 4805 &   4.6 &  0.67 &   0.20 &    P &   1.63 &  0.50 &   6.4 \\
  9573539 &   180.01 &  10.046 & 139.13 &    P &  2.4 &  0.16 & 5561 &   4.5 &  0.94 &   0.09 &   SM &   2.49 &  0.29 &  95.9 \\
  9576197 &          &   7.964 & 136.19 &    R & 23.8 &  0.02 & 5311 &   4.5 &  0.79 &   0.24 &    P &  20.57 &  6.17 &  85.1 \\
  9578686 &   709.01 &  21.385 & 136.01 &    P &  2.4 &  0.10 & 5343 &   4.5 &  0.86 &   0.09 &   SM &   2.26 &  0.25 &  27.3 \\
  9583881 &   467.01 &  18.009 & 146.43 &    P &  5.2 &  0.14 & 5803 &   4.5 &  0.88 &   0.26 &    P &   4.96 &  1.49 &  44.7 \\
  9589524 &   468.01 &  22.185 & 152.39 &    P &  4.4 &  0.11 & 5132 &   4.5 &  0.77 &   0.23 &    P &   3.72 &  1.12 &  18.8 \\
  9597058 &  1819.01 &  12.057 & 135.43 &    P &  2.1 &  0.06 & 5368 &   4.5 &  0.84 &   0.08 &   SM &   1.91 &  0.20 &  54.5 \\
  9597345 &   711.01 &  44.700 & 174.81 &    P &  2.6 &  0.04 & 5556 &   4.4 &  1.08 &   0.11 &   SM &   3.06 &  0.31 &  16.1 \\
  9607164 &   587.01 &  14.035 & 143.53 &    P &  2.6 &  0.10 & 5290 &   4.5 &  0.84 &   0.25 &    P &   2.42 &  0.73 &  45.3 \\
  9631762 &   588.01 &  10.356 & 134.25 &    P &  2.5 &  0.16 & 4678 &   4.6 &  0.64 &   0.19 &    P &   1.72 &  0.53 &  26.9 \\
  9631995 &    22.01 &   7.892 & 137.79 &    P &  9.1 &  0.01 & 5789 &   4.3 &  1.26 &   0.13 &   SM &  12.60 &  1.26 & 255.2 \\
  9632895 &  1451.01 &  27.322 & 132.43 &    R & 25.3 &  0.01 & 5662 &   4.6 &  0.83 &   0.25 &    P &  22.97 &  6.89 &  21.3 \\
  9635606 &  2535.01 &  48.889 & 153.83 &    P &  2.0 &  0.11 & 4930 &   4.6 &  0.71 &   0.21 &    P &   1.54 &  0.47 &   4.9 \\
  9636569 &   527.01 &  10.636 & 139.79 &   VD &  1.5 &  0.09 & 5897 &   4.5 &  0.90 &   0.27 &    P &   1.46 &  0.45 &  98.7 \\
  9651234 &  1938.01 &  96.914 & 187.11 &    P &  2.8 &  0.22 & 5170 &   4.6 &  0.77 &   0.08 &   SM &   2.34 &  0.30 &   2.6 \\
  9661979 &  2132.01 &  69.895 & 160.67 &    P &  2.2 &  0.23 & 5584 &   4.5 &  0.84 &   0.25 &    P &   2.05 &  0.65 &   6.0 \\
  9662811 &  1854.01 &  43.034 & 137.70 &    P &  2.1 &  0.09 & 5548 &   4.5 &  0.91 &   0.09 &   SM &   2.14 &  0.23 &  13.1 \\
  9663113 &   179.01 &  20.740 & 142.79 &    P &  2.9 &  0.03 & 6230 &   4.3 &  1.38 &   0.14 &   SM &   4.38 &  0.44 & 100.6 \\
  9673173 &          &  21.294 & 147.10 &    R & 50.4 &  0.32 & 6024 &   4.2 &  1.27 &   0.38 &    P &  69.92 & 20.98 &  83.0 \\
  9704384 &  1913.01 &   5.509 & 132.31 &    P &  1.3 &  0.07 & 5448 &   4.5 &  0.92 &   0.09 &   SM &   1.34 &  0.15 & 185.0 \\
  9714358 &          &   6.474 & 134.39 &    R & 44.9 &  0.37 & 5057 &   4.6 &  0.75 &   0.22 &    P &  36.56 & 10.97 &  86.7 \\
  9718066 &  2287.01 &  16.092 & 142.52 &    P &  1.0 &  0.09 & 4470 &   4.7 &  0.62 &   0.06 &   SM &   0.69 &  0.09 &  11.6 \\
  9729691 &  1751.01 &   8.689 & 133.66 &    P &  3.2 &  0.14 & 5165 &   4.5 &  0.79 &   0.24 &    P &   2.73 &  0.83 &  69.3 \\
  9735426 &  1849.01 &   8.088 & 138.74 &    P &  2.8 &  0.06 & 5170 &   4.6 &  0.71 &   0.21 &    P &   2.16 &  0.65 &  60.4 \\
  9758089 &  1871.01 &  92.728 & 177.47 &    C &  3.0 &  0.15 & 4569 &   4.7 &  0.66 &   0.07 &   SM &   2.15 &  0.24 &   1.3 \\
  9762519 &          &   7.515 & 138.09 &    R & 43.4 &  4.33 & 5709 &   4.5 &  0.89 &   0.27 &    P &  42.11 & 13.31 & 141.2 \\
  9765975 &  1520.01 &  18.458 & 138.17 &    P &  2.1 &  0.06 & 5372 &   4.5 &  0.83 &   0.25 &    P &   1.92 &  0.58 &  31.6 \\
  9783760 &  3487.01 &  89.738 & 205.28 &    R & 29.3 &  5.05 & 5859 &   4.5 &  0.89 &   0.27 &    P &  28.43 &  9.83 &   5.5 \\
  9815053 &  2923.01 &   5.839 & 136.89 &    P &  1.5 &  0.08 & 5262 &   4.6 &  0.76 &   0.23 &    P &   1.22 &  0.37 & 112.7 \\
  9818462 &  1521.01 &  25.943 & 156.18 &    P &  2.2 &  0.07 & 5136 &   4.5 &  0.77 &   0.23 &    P &   1.89 &  0.57 &  15.4 \\
  9821078 &          &   8.429 & 132.29 &    R & 65.1 &  0.11 & 4246 &   4.7 &  0.55 &   0.17 &    P &  39.20 & 11.76 &  19.5 \\
  9838468 &  2943.01 &  54.411 & 175.40 &    P &  1.3 &  0.11 & 5750 &   4.3 &  1.23 &   0.12 &   SM &   1.73 &  0.23 &  17.4 \\
  9846086 &   617.01 &  37.864 & 160.75 &    P & 13.2 &  0.48 & 5781 &   4.5 &  0.88 &   0.26 &    P &  12.70 &  3.84 &  16.5 \\
  9849884 &  4516.01 &   5.357 & 131.63 &    P &  0.8 &  0.09 & 6093 &   4.5 &  0.99 &   0.30 &    P &   0.84 &  0.27 & 326.5 \\
  9850893 &  1523.01 &   8.481 & 135.82 &   VD &  1.6 &  0.05 & 5263 &   4.5 &  0.83 &   0.25 &    P &   1.44 &  0.44 &  84.0 \\
  9851271 &  2003.01 &   8.480 & 135.86 &    P &  1.8 &  0.04 & 5881 &   4.4 &  1.07 &   0.32 &    P &   2.10 &  0.63 & 193.4 \\
  9851662 &  2483.01 &  15.054 & 135.54 &    P &  1.4 &  0.15 & 5520 &   4.4 &  0.96 &   0.29 &    P &   1.42 &  0.45 &  60.6 \\
  9873254 &   717.01 &  14.707 & 131.68 &    P &  1.5 &  0.06 & 5641 &   4.4 &  1.08 &   0.11 &   SM &   1.77 &  0.19 &  75.0 \\
  9886661 &  1606.01 &   5.083 & 133.23 &    P &  1.5 &  0.05 & 5403 &   4.5 &  0.89 &   0.09 &   SM &   1.50 &  0.16 & 194.3 \\
  9895006 &  1717.01 &  10.561 & 133.76 &    P &  1.5 &  0.19 & 5440 &   4.4 &  0.93 &   0.28 &    P &   1.56 &  0.50 &  87.6 \\
  9910828 &          &   8.480 & 135.88 &    P &  1.4 &  0.09 & 5504 &   4.5 &  0.82 &   0.25 &    P &   1.28 &  0.39 &  92.5 \\
  9941387 &          &  27.660 & 141.26 &    R & 76.3 &  2.62 & 5298 &   4.6 &  0.75 &   0.22 &    P &  62.16 & 18.77 &  13.9 \\
  9941859 &   528.01 &   9.577 & 138.38 &    P &  2.7 &  0.26 & 5675 &   4.3 &  1.05 &   0.32 &    P &   3.12 &  0.98 & 143.5 \\
  9957627 &   592.01 &  39.753 & 135.72 &    P &  2.1 &  0.08 & 6090 &   4.4 &  1.06 &   0.32 &    P &   2.43 &  0.74 &  26.3 \\
  9958962 &   593.01 &   9.998 & 131.80 &    P &  2.3 &  0.10 & 5964 &   4.5 &  0.92 &   0.28 &    P &   2.32 &  0.70 & 116.1 \\
  9962455 &  2748.01 &  23.198 & 142.65 &    P &  1.5 &  0.11 & 5426 &   4.0 &  1.88 &   0.19 &   SM &   3.04 &  0.38 &  98.7 \\
  9962595 &          &  11.375 & 142.44 &    P & 15.3 &  0.21 & 5264 &   4.5 &  0.79 &   0.24 &    P &  13.12 &  3.94 &  50.8 \\
  9963009 &          &  40.070 & 153.01 &    R & 21.4 &  0.02 & 5795 &   4.3 &  1.11 &   0.33 &    P &  25.89 &  7.77 &  24.9 \\
  9963524 &   720.01 &   5.691 & 134.21 &    P &  3.3 &  0.04 & 5246 &   4.6 &  0.80 &   0.08 &   SM &   2.90 &  0.29 & 125.0 \\
  9964801 &   721.01 &  13.724 & 139.48 &    P &  1.8 &  0.19 & 5819 &   4.3 &  1.22 &   0.12 &   SM &   2.33 &  0.34 & 115.9 \\
  9967884 &   425.01 &   5.428 & 131.76 &    P & 13.6 &  0.83 & 5866 &   4.5 &  0.90 &   0.27 &    P &  13.31 &  4.08 & 237.7 \\
  9973109 &  2018.01 &  27.496 & 133.27 &    P &  2.2 &  0.16 & 5707 &   4.4 &  1.03 &   0.31 &    P &   2.50 &  0.77 &  34.6 \\
  9991621 &  3382.01 &  18.925 & 145.55 &   VD &  1.1 &  0.05 & 5456 &   4.4 &  0.93 &   0.28 &    P &   1.14 &  0.35 &  41.0 \\
  9993683 &          &  29.940 & 145.08 &    P &  1.5 &  0.12 & 5241 &   4.5 &  0.82 &   0.25 &    P &   1.34 &  0.41 &  15.1 \\
 10004738 &  1598.01 &  56.477 & 143.81 &    P &  3.2 &  0.34 & 5816 &   4.5 &  0.90 &   0.27 &    P &   3.13 &  1.00 &  10.2 \\
 10006581 &  1595.01 &  40.110 & 142.08 &    P &  2.6 &  0.16 & 5965 &   4.5 &  0.93 &   0.28 &    P &   2.58 &  0.79 &  18.4 \\
 10016874 &   426.01 &  16.302 & 139.54 &    P &  2.7 &  0.10 & 6059 &   4.3 &  1.14 &   0.34 &    P &   3.36 &  1.02 &  97.9 \\
 10019643 &   471.01 &  21.347 & 150.39 &    P &  2.4 &  0.15 & 5732 &   4.6 &  0.85 &   0.26 &    P &   2.27 &  0.69 &  32.1 \\
 10022908 &  1586.01 &   6.991 & 135.48 &    P &  2.2 &  0.13 & 4735 &   4.7 &  0.63 &   0.19 &    P &   1.50 &  0.46 &  44.0 \\
 10024701 &  2002.01 &  14.375 & 139.05 &    P &  1.5 &  0.10 & 5935 &   4.4 &  1.06 &   0.11 &   SM &   1.72 &  0.21 &  91.8 \\
 10028792 &  1574.01 & 114.737 & 165.14 &    P &  6.6 &  0.16 & 5802 &   4.3 &  1.30 &   0.13 &   SM &   9.39 &  0.97 &   7.5 \\
 10031885 &   329.01 &   8.590 & 132.02 &   SE &  1.4 &  0.02 & 6035 &   4.5 &  0.95 &   0.28 &    P &   1.44 &  0.43 & 154.6 \\
 10031907 &  3828.01 &   8.590 & 132.02 &   SE &  2.8 &  0.02 & 5632 &   4.6 &  0.83 &   0.25 &    P &   2.50 &  0.75 &  97.7 \\
 10031918 &  4894.01 &   8.590 & 131.96 &    P &  1.0 &  0.08 & 4944 &   4.6 &  0.71 &   0.21 &    P &   0.78 &  0.24 &  50.3 \\
 10033279 &  1604.01 &  72.492 & 139.77 &    P &  3.1 &  0.17 & 5812 &   4.4 &  1.04 &   0.31 &    P &   3.56 &  1.09 &  10.0 \\
 10053138 &          &  11.773 & 138.79 &    P &  0.9 &  0.07 & 5703 &   4.6 &  0.85 &   0.26 &    P &   0.83 &  0.26 &  70.0 \\
 10063208 &  4292.01 &   9.328 & 132.90 &    P &  0.6 &  0.04 & 5780 &   4.5 &  0.87 &   0.26 &    P &   0.53 &  0.16 & 102.5 \\
 10064256 &  2849.01 &   5.960 & 135.01 &    P &  1.0 &  0.08 & 5301 &   4.6 &  0.78 &   0.23 &    P &   0.88 &  0.27 & 118.7 \\
 10098844 &  2964.01 &  47.449 & 173.46 &    P &  1.8 &  0.06 & 6008 &   4.3 &  1.11 &   0.11 &   SM &   2.17 &  0.23 &  22.0 \\
 10122255 &  1086.01 &  27.665 & 144.88 &    P &  2.1 &  0.10 & 6057 &   4.4 &  1.05 &   0.32 &    P &   2.38 &  0.72 &  41.1 \\
 10134152 &  2056.01 &  39.314 & 154.93 &    P &  2.2 &  0.14 & 6060 &   4.5 &  0.96 &   0.29 &    P &   2.33 &  0.71 &  21.0 \\
 10136549 &  1929.01 &   9.693 & 132.80 &    P &  1.2 &  0.08 & 5681 &   4.1 &  1.60 &   0.16 &   SM &   2.01 &  0.24 & 259.7 \\
 10154388 &   991.01 &  12.062 & 138.23 &    P &  1.8 &  0.11 & 5541 &   4.4 &  0.91 &   0.09 &   SM &   1.80 &  0.21 &  74.1 \\
 10155434 &   473.01 &  12.706 & 142.50 &    P &  2.6 &  0.13 & 5541 &   4.6 &  0.80 &   0.24 &    P &   2.30 &  0.70 &  51.6 \\
 10158418 &  1784.01 &   5.007 & 135.03 &    P &  5.6 &  0.20 & 5956 &   4.4 &  1.04 &   0.10 &   SM &   6.32 &  0.67 & 366.5 \\
 10187159 &  1870.01 &   7.964 & 136.82 &    P &  2.6 &  0.16 & 5101 &   4.6 &  0.76 &   0.23 &    P &   2.15 &  0.66 &  70.3 \\
 10189542 &          &  24.615 & 142.53 &    P &  1.6 &  0.24 & 5645 &   4.5 &  0.85 &   0.26 &    P &   1.48 &  0.49 &  25.8 \\
 10189546 &   427.01 &  24.615 & 142.51 &    C &  3.6 &  0.12 & 5462 &   4.5 &  0.85 &   0.26 &    P &   3.35 &  1.01 &  23.9 \\
 10190075 &  3007.01 &  11.192 & 138.03 &    P &  1.3 &  0.15 & 5879 &   4.5 &  0.89 &   0.27 &    P &   1.28 &  0.41 &  89.7 \\
 10198109 &          &  17.919 & 146.39 &    R & 31.5 &  0.01 & 5971 &   4.0 &  1.66 &   0.50 &    P &  57.15 & 17.15 & 166.4 \\
 10215422 &          &  24.847 & 154.11 &    R & 75.0 &  1.44 & 5615 &   4.6 &  0.84 &   0.25 &    P &  68.60 & 20.62 &  24.1 \\
 10252275 &  3130.01 &  14.863 & 143.00 &    P &  1.3 &  0.11 & 5141 &   4.5 &  0.78 &   0.23 &    P &   1.14 &  0.35 &  32.6 \\
 10266615 &   530.01 &  10.940 & 137.48 &    P &  2.2 &  0.16 & 5720 &   4.6 &  0.85 &   0.25 &    P &   2.08 &  0.64 &  77.1 \\
 10268809 &          &  24.709 & 138.99 &    R & 25.0 &  0.81 & 6058 &   4.4 &  1.03 &   0.31 &    P &  27.97 &  8.44 &  45.4 \\
 10274244 &          &  13.684 & 135.21 &    R & 43.4 &  0.10 & 5453 &   4.5 &  0.83 &   0.25 &    P &  39.18 & 11.75 &  48.3 \\
 10285631 &   331.01 &  18.684 & 133.47 &    P &  1.9 &  0.11 & 5689 &   4.4 &  1.04 &   0.10 &   SM &   2.12 &  0.25 &  53.0 \\
 10289119 &  2390.01 &  16.104 & 135.05 &    P &  1.0 &  0.04 & 6077 &   4.2 &  1.42 &   0.14 &   SM &   1.58 &  0.17 & 135.1 \\
 10290666 &   332.01 &   5.458 & 133.88 &    P &  1.5 &  0.09 & 5720 &   4.2 &  1.34 &   0.13 &   SM &   2.15 &  0.25 & 426.3 \\
 10292238 &  3526.01 & 143.116 & 245.53 &    R & 59.4 &  7.13 & 5687 &   4.6 &  0.84 &   0.25 &    P &  54.43 & 17.59 &   2.4 \\
 10319590 &          &  21.321 & 132.74 &   SE &  0.2 &  0.15 & 5738 &   4.4 &  1.04 &   0.31 &    P &   0.22 &  0.18 &  49.9 \\
 10328393 &  1905.01 &   7.626 & 136.03 &    P &  1.7 &  0.09 & 4954 &   4.6 &  0.72 &   0.07 &   SM &   1.30 &  0.15 &  58.8 \\
 10330495 &          &  18.060 & 138.60 &    R & 22.4 &  0.04 & 5333 &   4.5 &  0.86 &   0.26 &    P &  21.10 &  6.33 &  35.0 \\
 10336951 &  2401.01 &  38.229 & 166.02 &    P &  2.3 &  0.41 & 4625 &   4.7 &  0.63 &   0.19 &    P &   1.59 &  0.56 &   4.4 \\
 10337517 &  1165.01 &   7.054 & 136.37 &    P &  2.1 &  0.16 & 5357 &   4.5 &  0.86 &   0.09 &   SM &   1.96 &  0.24 & 117.7 \\
 10345862 &          &  58.289 & 152.46 &    R & 22.3 &  0.05 & 5374 &   4.4 &  0.89 &   0.27 &    P &  21.59 &  6.48 &   7.9 \\
 10353968 &   618.01 &   9.071 & 132.98 &    P &  2.8 &  0.04 & 5591 &   4.5 &  0.86 &   0.26 &    P &   2.65 &  0.79 &  97.7 \\
 10384798 &  1997.01 &  38.506 & 158.30 &    P &  2.4 &  0.11 & 6019 &   4.5 &  0.94 &   0.28 &    P &   2.43 &  0.74 &  20.6 \\
 10404582 &  2147.01 &  37.865 & 134.37 &    P &  2.0 &  0.21 & 5867 &   4.5 &  0.89 &   0.27 &    P &   1.97 &  0.63 &  17.5 \\
 10420279 &          &  45.434 & 172.95 &    R & 86.1 &  1.56 & 5665 &   4.4 &  1.03 &   0.31 &    P &  96.75 & 29.08 &  17.2 \\
 10426656 &  1161.01 &   6.057 & 135.92 &    P &  1.9 &  0.07 & 5294 &   4.5 &  0.84 &   0.25 &    P &   1.72 &  0.52 & 139.7 \\
 10453588 &  2484.01 &  68.887 & 160.30 &    P &  1.1 &  0.10 & 5739 &   4.3 &  1.07 &   0.11 &   SM &   1.31 &  0.18 &  11.2 \\
 10480915 &  2040.01 &  19.586 & 132.37 &    P &  2.2 &  0.27 & 5623 &   4.4 &  1.01 &   0.10 &   SM &   2.42 &  0.38 &  47.3 \\
 10482160 &  1170.01 &   7.344 & 137.31 &    P &  2.3 &  0.26 & 5805 &   4.5 &  0.87 &   0.26 &    P &   2.22 &  0.71 & 145.1 \\
 10483644 &          &   5.111 & 133.31 &    R & 24.5 &  0.52 & 6056 &   4.5 &  0.96 &   0.29 &    P &  25.60 &  7.70 & 319.1 \\
 10490960 &          &   5.682 & 133.64 &    R & 67.0 &  0.16 & 5871 &   4.3 &  1.17 &   0.35 &    P &  85.36 & 25.61 & 386.4 \\
 10513530 &   533.01 &  16.550 & 138.58 &    P &  2.6 &  0.16 & 5335 &   4.5 &  0.87 &   0.26 &    P &   2.45 &  0.75 &  39.6 \\
 10514429 &  1614.01 &  20.720 & 143.28 &    P &  1.1 &  0.09 & 5899 &   4.3 &  1.13 &   0.34 &    P &   1.39 &  0.43 &  65.1 \\
 10514430 &   263.01 &  20.720 & 143.28 &    P &  1.2 &  0.08 & 5855 &   4.3 &  1.13 &   0.11 &   SM &   1.44 &  0.17 &  61.9 \\
 10545066 &   337.01 &  19.783 & 138.15 &    P &  1.9 &  0.13 & 5751 &   4.3 &  1.13 &   0.11 &   SM &   2.30 &  0.28 &  60.9 \\
 10554999 &   534.01 &   6.400 & 135.64 &    P &  2.6 &  0.15 & 5283 &   4.6 &  0.74 &   0.22 &    P &   2.07 &  0.63 &  94.4 \\
 10577994 &   475.01 &   8.181 & 135.78 &    P &  2.5 &  0.04 & 5236 &   4.5 &  0.79 &   0.24 &    P &   2.14 &  0.64 &  78.1 \\
 10586208 &  1308.01 &  23.585 & 145.94 &    P &  1.9 &  0.04 & 5647 &   4.2 &  1.56 &   0.16 &   SM &   3.29 &  0.34 &  73.4 \\
 10586744 &  4892.01 &  21.376 & 143.63 &    P &  1.0 &  0.06 & 6035 &   4.3 &  1.17 &   0.35 &    P &   1.23 &  0.38 &  71.5 \\
 10593626 &    87.01 & 289.862 & 133.70 &    P &  2.2 &  0.16 & 5567 &   4.4 &  0.93 &   0.09 &   SM &   2.25 &  0.28 &   1.1 \\
 10599206 &   476.01 &  18.428 & 141.59 &    P &  2.4 &  0.11 & 5139 &   4.5 &  0.78 &   0.23 &    P &   2.05 &  0.62 &  24.4 \\
 10600955 &  2227.01 &  65.650 & 173.30 &    P &  2.2 &  0.26 & 5819 &   4.4 &  1.01 &   0.30 &    P &   2.44 &  0.79 &  10.8 \\
 10616679 &   429.01 &   8.600 & 138.13 &    P &  5.3 &  0.09 & 5254 &   4.5 &  0.82 &   0.25 &    P &   4.78 &  1.44 &  81.1 \\
 10656823 &   598.01 &   8.308 & 137.93 &    P &  2.4 &  0.11 & 5292 &   4.6 &  0.74 &   0.22 &    P &   1.96 &  0.59 &  67.8 \\
 10657406 &  1837.01 &  34.174 & 137.78 &    P &  2.2 &  0.08 & 5166 &   4.6 &  0.80 &   0.08 &   SM &   1.94 &  0.21 &  10.8 \\
 10666242 &   198.01 &  87.242 & 153.35 &    V & 17.7 &  2.25 & 5731 &   4.6 &  0.85 &   0.26 &    P &  16.47 &  5.36 &   4.9 \\
 10674871 &  2068.01 &  41.889 & 171.99 &    P &  3.0 &  0.30 & 5939 &   4.5 &  0.92 &   0.27 &    P &   3.00 &  0.95 &  16.7 \\
 10676014 &  1797.01 &  16.782 & 139.79 &    P &  2.8 &  0.13 & 4925 &   4.6 &  0.74 &   0.07 &   SM &   2.26 &  0.25 &  20.9 \\
 10709622 &  2108.01 &  51.329 & 177.67 &    P &  2.5 &  0.17 & 6096 &   4.4 &  1.13 &   0.34 &    P &   3.13 &  0.96 &  21.1 \\
 10717241 &   430.01 &  12.376 & 142.28 &    P &  4.1 &  0.57 & 4286 &   4.7 &  0.56 &   0.17 &    P &   2.50 &  0.83 &  12.4 \\
 10724369 &  1302.01 &  55.638 & 131.94 &    P &  2.8 &  0.33 & 5906 &   4.5 &  0.90 &   0.27 &    P &   2.80 &  0.90 &  11.0 \\
 10753734 &          &  19.407 & 149.80 &    R & 66.4 &  0.32 & 5655 &   4.6 &  0.83 &   0.25 &    P &  60.25 & 18.08 &  33.4 \\
 10779233 &  1989.01 & 201.111 & 187.60 &    P &  2.5 &  0.22 & 5647 &   4.4 &  0.98 &   0.10 &   SM &   2.68 &  0.36 &   2.0 \\
 10793172 &  2871.01 &  12.100 & 143.04 &    P &  1.4 &  0.16 & 5678 &   4.6 &  0.84 &   0.25 &    P &   1.25 &  0.40 &  65.2 \\
 10794242 &          &   7.144 & 137.80 &    R & 41.6 &  0.02 & 5645 &   4.4 &  0.99 &   0.30 &    P &  44.73 & 13.42 & 184.2 \\
 10798331 &  2373.01 & 147.281 & 148.80 &    P &  2.1 &  0.18 & 5712 &   4.4 &  1.13 &   0.11 &   SM &   2.57 &  0.34 &   3.9 \\
 10798605 &  3390.01 &  56.049 & 159.16 &    R & 33.5 &  0.95 & 5243 &   4.5 &  0.82 &   0.25 &    P &  29.90 &  9.01 &   6.6 \\
 10798838 &  3449.01 &  62.127 & 172.07 &    R & 27.7 &  1.52 & 5381 &   4.4 &  0.89 &   0.27 &    P &  26.89 &  8.20 &   7.3 \\
 10810838 &   174.01 &  56.355 & 144.83 &    P &  2.9 &  0.19 & 4752 &   4.6 &  0.68 &   0.07 &   SM &   2.19 &  0.26 &   3.2 \\
 10843590 &   431.01 &  18.870 & 140.97 &    P &  3.1 &  0.11 & 5417 &   4.4 &  0.91 &   0.27 &    P &   3.03 &  0.92 &  38.4 \\
 10845188 &  3602.01 & 249.357 & 279.64 &    R & 26.0 &  2.36 & 5982 &   4.4 &  1.10 &   0.33 &    P &  31.09 &  9.75 &   2.3 \\
 10858832 &   432.01 &   5.263 & 132.25 &    P &  3.1 &  0.21 & 6045 &   4.5 &  1.00 &   0.30 &    P &   3.32 &  1.02 & 334.2 \\
 10867062 &  1303.01 &  34.302 & 143.53 &    P &  2.4 &  0.07 & 5506 &   4.1 &  1.46 &   0.44 &    P &   3.82 &  1.15 &  44.0 \\
 10873260 &   535.01 &   5.853 & 136.07 &    P &  3.1 &  0.09 & 6021 &   4.4 &  1.00 &   0.30 &    P &   3.42 &  1.03 & 291.7 \\
 10875245 &   117.01 &  14.749 & 138.79 &    P &  2.2 &  0.17 & 5807 &   4.3 &  1.28 &   0.13 &   SM &   3.03 &  0.39 & 111.2 \\
 10878263 &          &   7.171 & 133.64 &    P &  2.6 &  0.06 & 5450 &   4.5 &  0.89 &   0.09 &   SM &   2.52 &  0.26 & 125.2 \\
 10880507 &  2936.01 &   6.480 & 132.86 &    P &  1.2 &  0.15 & 5690 &   4.6 &  0.84 &   0.25 &    P &   1.06 &  0.35 & 150.6 \\
 10908248 &  3146.01 &  39.855 & 154.85 &    P &  1.2 &  0.08 & 5902 &   4.4 &  1.08 &   0.33 &    P &   1.36 &  0.42 &  25.3 \\
 10917433 &  3248.01 &   6.912 & 132.19 &    P &  0.5 &  0.06 & 5767 &   4.4 &  1.05 &   0.11 &   SM &   0.62 &  0.09 & 223.1 \\
 10917681 &  1963.01 &  12.896 & 136.84 &    P &  1.9 &  0.17 & 6074 &   4.5 &  0.97 &   0.29 &    P &   2.03 &  0.64 &  95.3 \\
 10925104 &   156.03 &  11.776 & 142.71 &    P &  3.3 &  0.04 & 4587 &   4.7 &  0.66 &   0.07 &   SM &   2.35 &  0.24 &  21.3 \\
 10933561 &   291.01 &  31.518 & 153.64 &    P &  1.7 &  0.03 & 5727 &   4.3 &  1.24 &   0.12 &   SM &   2.33 &  0.24 &  36.5 \\
 10934674 &   477.01 &  16.543 & 136.56 &    P &  2.5 &  0.07 & 5088 &   4.6 &  0.75 &   0.23 &    P &   2.01 &  0.61 &  25.8 \\
 10936427 &          &  14.361 & 131.67 &    R & 62.4 &  0.50 & 5333 &   4.6 &  0.76 &   0.23 &    P &  51.48 & 15.45 &  34.9 \\
 10964440 &  1310.01 &  19.130 & 139.42 &    P &  2.0 &  0.13 & 6045 &   4.5 &  0.96 &   0.29 &    P &   2.13 &  0.65 &  54.6 \\
 10965008 &          &  81.170 & 178.59 &    P &  3.2 &  0.19 & 5808 &   4.5 &  0.87 &   0.26 &    P &   3.08 &  0.94 &   5.9 \\
 10965963 &          &   6.640 & 132.76 &    R & 66.5 &  1.47 & 6056 &   4.3 &  1.20 &   0.36 &    P &  87.02 & 26.18 & 357.2 \\
 10973814 &  1307.01 &  44.852 & 172.48 &    P &  2.6 &  0.12 & 5783 &   4.4 &  1.00 &   0.30 &    P &   2.89 &  0.88 &  17.5 \\
 10977671 &          & 199.038 & 180.22 &    P &  1.4 &  0.24 & 5161 &   3.5 &  3.38 &   0.34 &   SM &   5.30 &  1.02 &  12.9 \\
 10990917 &  1643.01 &  11.046 & 136.41 &    P &  1.8 &  0.13 & 6072 &   4.4 &  1.03 &   0.31 &    P &   2.02 &  0.62 & 135.9 \\
 11015108 &   344.01 &  39.309 & 132.02 &    P &  3.2 &  0.14 & 5581 &   4.4 &  0.92 &   0.09 &   SM &   3.25 &  0.35 &  16.2 \\
 11015323 &   479.01 &  34.189 & 159.20 &    P &  3.0 &  0.08 & 5516 &   4.5 &  0.91 &   0.09 &   SM &   3.03 &  0.31 &  18.1 \\
 11017901 &  1800.01 &   7.794 & 137.27 &    P &  6.0 &  0.35 & 5540 &   4.5 &  0.88 &   0.09 &   SM &   5.77 &  0.67 & 118.2 \\
 11037335 &  1435.01 &  40.716 & 146.55 &    P &  2.2 &  0.03 & 5993 &   4.5 &  0.93 &   0.28 &    P &   2.21 &  0.66 &  18.4 \\
 11045383 &  1645.01 &  41.166 & 158.93 &    P & 10.3 &  1.24 & 5199 &   4.5 &  0.79 &   0.24 &    P &   8.96 &  2.89 &   9.1 \\
 11069176 &  2007.01 &  15.379 & 143.38 &    P &  1.3 &  0.12 & 6063 &   4.4 &  1.05 &   0.32 &    P &   1.43 &  0.45 &  89.8 \\
 11075279 &  1431.01 & 345.158 & 318.30 &    P &  7.8 &  0.16 & 5495 &   4.4 &  0.99 &   0.10 &   SM &   8.44 &  0.86 &   0.9 \\
 11100383 &   346.01 &  12.925 & 132.00 &    P &  2.9 &  0.15 & 5104 &   4.6 &  0.76 &   0.08 &   SM &   2.39 &  0.27 &  35.2 \\
 11124436 &  4442.01 &  13.948 & 132.76 &    P &  1.1 &  0.08 & 5964 &   4.4 &  1.03 &   0.31 &    P &   1.22 &  0.38 &  93.9 \\
 11125797 &          &  12.254 & 143.69 &    P &  1.2 &  0.11 & 5444 &   4.6 &  0.79 &   0.24 &    P &   1.00 &  0.31 &  49.3 \\
 11147814 &  3334.01 &  95.177 & 224.61 &    R & 42.5 &  5.07 & 4538 &   4.7 &  0.61 &   0.18 &    P &  28.18 &  9.10 &   1.1 \\
 11153121 &  1647.01 &  14.971 & 134.49 &    P &  1.6 &  0.07 & 5741 &   4.4 &  1.13 &   0.11 &   SM &   1.92 &  0.21 &  84.8 \\
 11177543 &  1648.01 &  38.326 & 142.10 &    P &  1.8 &  0.11 & 5333 &   4.6 &  0.75 &   0.23 &    P &   1.50 &  0.46 &   9.2 \\
 11177676 &          &  47.032 & 175.44 &    P &  2.0 &  0.07 & 5586 &   4.6 &  0.81 &   0.24 &    P &   1.80 &  0.54 &   9.5 \\
 11192998 &   481.01 &   7.650 & 133.72 &    P &  2.8 &  0.06 & 5429 &   4.6 &  0.78 &   0.23 &    P &   2.39 &  0.72 &  89.4 \\
 11193263 &  1438.01 &   6.911 & 136.64 &    P &  1.3 &  0.06 & 5767 &   4.2 &  1.32 &   0.13 &   SM &   1.94 &  0.21 & 329.8 \\
 11194032 &   348.01 &  28.511 & 158.87 &    P &  3.8 &  0.04 & 4686 &   4.6 &  0.68 &   0.07 &   SM &   2.86 &  0.29 &   7.5 \\
 11250587 &   107.01 &   7.257 & 134.02 &    P &  2.0 &  0.07 & 5883 &   4.3 &  1.29 &   0.13 &   SM &   2.82 &  0.30 & 303.0 \\
 11253711 &  1972.01 &  17.791 & 149.25 &    P &  1.9 &  0.18 & 6074 &   4.5 &  0.97 &   0.29 &    P &   2.03 &  0.64 &  62.4 \\
 11253827 &  2672.01 &  88.516 & 182.66 &    P &  5.6 &  0.26 & 5569 &   4.5 &  0.93 &   0.09 &   SM &   5.66 &  0.62 &   5.1 \\
 11255231 &  3003.01 &  13.655 & 137.52 &    C &  1.2 &  0.08 & 6058 &   4.5 &  0.97 &   0.29 &    P &   1.29 &  0.40 &  87.7 \\
 11288051 &   241.01 &  13.821 & 131.80 &    P &  2.5 &  0.09 & 4987 &   4.6 &  0.70 &   0.07 &   SM &   1.93 &  0.21 &  26.9 \\
 11297236 &  1857.01 &  88.642 & 145.49 &    P &  2.4 &  0.15 & 5657 &   4.5 &  0.92 &   0.09 &   SM &   2.39 &  0.28 &   5.5 \\
 11305996 &  3256.01 &  55.699 & 152.72 &    C &  2.0 &  0.31 & 4238 &   4.7 &  0.55 &   0.17 &    P &   1.17 &  0.40 &   1.6 \\
 11337833 &  1651.01 &  51.300 & 153.54 &    P &  2.3 &  0.28 & 6026 &   4.5 &  0.94 &   0.28 &    P &   2.40 &  0.78 &  14.1 \\
 11358389 &  2163.01 &  10.665 & 132.00 &    P &  1.5 &  0.06 & 5983 &   4.4 &  1.01 &   0.30 &    P &   1.71 &  0.52 & 132.1 \\
 11360805 &  2422.01 &  26.784 & 140.75 &    P &  1.9 &  0.13 & 5412 &   4.4 &  0.91 &   0.27 &    P &   1.86 &  0.57 &  24.0 \\
 11361646 &   330.01 &   7.974 & 134.68 &    P &  1.9 &  0.06 & 5969 &   4.4 &  1.10 &   0.11 &   SM &   2.30 &  0.24 & 216.9 \\
 11391018 &   189.01 &  30.361 & 148.08 &    P & 13.1 &  0.01 & 4905 &   4.6 &  0.70 &   0.21 &    P &   9.96 &  2.99 &   8.8 \\
 11392618 &  1623.01 & 110.919 & 174.24 &    P &  2.0 &  0.10 & 5606 &   4.2 &  1.39 &   0.14 &   SM &   3.04 &  0.34 &   8.4 \\
 11394027 &   349.01 &  14.387 & 141.69 &    P &  2.3 &  0.13 & 5725 &   4.4 &  1.14 &   0.11 &   SM &   2.87 &  0.33 &  89.0 \\
 11395587 &   350.01 &  12.990 & 138.28 &    P &  1.9 &  0.11 & 5786 &   4.4 &  1.04 &   0.10 &   SM &   2.12 &  0.25 &  93.0 \\
 11402995 &   173.01 &  10.061 & 138.97 &    P &  2.0 &  0.03 & 5707 &   4.3 &  1.19 &   0.12 &   SM &   2.55 &  0.26 & 160.2 \\
 11403389 &  2482.01 &  45.090 & 133.58 &    P &  1.9 &  0.13 & 5753 &   4.6 &  0.86 &   0.26 &    P &   1.83 &  0.56 &  12.2 \\
 11413812 &  1885.01 &   5.654 & 131.72 &    P &  1.9 &  0.13 & 5973 &   4.5 &  0.93 &   0.28 &    P &   1.92 &  0.59 & 250.1 \\
 11415243 &  4036.01 & 168.814 & 211.45 &    P &  2.3 &  0.23 & 4794 &   4.6 &  0.70 &   0.07 &   SM &   1.74 &  0.25 &   0.8 \\
 11449844 &   125.01 &  38.479 & 151.86 &    P & 13.9 &  0.01 & 5486 &   4.5 &  0.85 &   0.26 &    P &  12.89 &  3.87 &  13.3 \\
 11450414 &  1992.01 &  12.798 & 133.66 &    P &  1.7 &  0.07 & 6069 &   4.5 &  0.96 &   0.29 &    P &   1.79 &  0.54 &  94.8 \\
 11461844 &  2356.01 &  13.681 & 139.23 &    P &  1.2 &  0.07 & 6055 &   4.5 &  0.96 &   0.29 &    P &   1.23 &  0.37 &  85.9 \\
 11462341 &  2124.01 &  42.337 & 158.28 &    P &  1.8 &  0.08 & 4252 &   4.7 &  0.55 &   0.17 &    P &   1.06 &  0.32 &   2.3 \\
 11495458 &  2318.01 &  10.459 & 137.64 &    P &  1.7 &  0.13 & 4702 &   4.6 &  0.65 &   0.19 &    P &   1.18 &  0.37 &  27.4 \\
 11498128 &  2296.01 & 106.252 & 135.72 &    P &  1.8 &  0.14 & 5673 &   4.4 &  0.95 &   0.10 &   SM &   1.89 &  0.24 &   4.7 \\
 11502172 &          &  25.432 & 135.62 &    R & 32.6 &  0.11 & 5787 &   4.4 &  0.96 &   0.29 &    P &  34.11 & 10.23 &  33.8 \\
 11506235 &          &  20.413 & 140.01 &    R & 30.2 &  0.10 & 5908 &   4.5 &  0.94 &   0.28 &    P &  30.94 &  9.28 &  45.5 \\
 11519226 &          &  22.161 & 148.47 &   SE & 10.4 &  2.41 & 5938 &   4.5 &  0.91 &   0.27 &    P &  10.39 &  3.93 &  38.8 \\
 11521048 &   540.01 &  25.703 & 143.40 &   VD & 11.4 &  0.50 & 5569 &   4.5 &  0.88 &   0.26 &    P &  10.89 &  3.30 &  24.9 \\
 11521793 &   352.01 &  27.083 & 137.64 &    P &  1.8 &  0.06 & 5855 &   4.3 &  1.21 &   0.12 &   SM &   2.42 &  0.26 &  47.6 \\
 11554435 &    63.01 &   9.434 & 140.11 &    P &  5.9 &  0.18 & 5551 &   4.5 &  0.91 &   0.09 &   SM &   5.86 &  0.61 &  94.0 \\
 11601584 &  1831.01 &  51.810 & 182.96 &    P &  2.9 &  0.11 & 5192 &   4.5 &  0.84 &   0.08 &   SM &   2.68 &  0.29 &   6.8 \\
 11614617 &  1990.01 &  24.757 & 142.08 &    P &  2.0 &  0.07 & 6088 &   4.5 &  0.97 &   0.29 &    P &   2.09 &  0.63 &  40.3 \\
 11619964 &          &  10.369 & 132.72 &    R & 46.4 &  1.41 & 5899 &   4.4 &  1.00 &   0.30 &    P &  50.45 & 15.21 & 127.7 \\
 11623629 &   365.01 &  81.737 & 211.69 &    P &  2.3 &  0.09 & 5465 &   4.5 &  0.85 &   0.09 &   SM &   2.16 &  0.23 &   4.8 \\
 11651712 &  3363.01 &  14.532 & 140.48 &    P &  1.7 &  0.12 & 5996 &   4.5 &  0.94 &   0.28 &    P &   1.70 &  0.52 &  73.6 \\
 11656302 &   434.01 &  22.265 & 150.82 &   SE & 13.5 &  0.05 & 5700 &   4.6 &  0.85 &   0.26 &    P &  12.57 &  3.77 &  29.9 \\
 11656721 &   541.01 &  13.646 & 139.40 &    P &  2.4 &  0.10 & 5536 &   4.6 &  0.80 &   0.24 &    P &   2.07 &  0.63 &  46.6 \\
 11656918 &  1945.01 &  62.139 & 161.14 &    P &  2.9 &  0.21 & 5434 &   4.6 &  0.81 &   0.24 &    P &   2.52 &  0.78 &   6.1 \\
 11657614 &  3370.02 &   5.942 & 133.80 &    P &  1.5 &  0.11 & 4870 &   4.6 &  0.69 &   0.21 &    P &   1.11 &  0.34 &  73.9 \\
 11662184 &  2791.01 &  27.572 & 145.41 &    P &  1.7 &  0.08 & 6046 &   4.5 &  0.95 &   0.29 &    P &   1.72 &  0.52 &  33.2 \\
 11669239 &   542.01 &  41.886 & 136.80 &    P &  2.5 &  0.10 & 5731 &   4.4 &  1.04 &   0.31 &    P &   2.77 &  0.84 &  20.0 \\
 11671579 &  4510.01 &   5.176 & 133.78 &    P &  0.9 &  0.08 & 5557 &   4.6 &  0.81 &   0.24 &    P &   0.78 &  0.24 & 173.6 \\
 11702948 &  1465.01 &   9.771 & 135.60 &    P &  7.2 &  0.05 & 5811 &   4.5 &  0.88 &   0.26 &    P &   6.86 &  2.06 &  99.9 \\
 11709124 &   435.01 &  20.550 & 137.85 &    P &  3.4 &  0.07 & 5706 &   4.4 &  0.99 &   0.10 &   SM &   3.71 &  0.38 &  44.9 \\
 11718144 &  2310.01 &  16.458 & 134.04 &    P &  2.0 &  0.12 & 5808 &   4.5 &  0.87 &   0.26 &    P &   1.92 &  0.59 &  49.5 \\
 11724210 &          &   5.746 & 132.04 &    R & 19.3 &  0.20 & 5971 &   4.4 &  1.02 &   0.31 &    P &  21.50 &  6.45 & 303.2 \\
 11754430 &  3403.01 &  39.817 & 166.68 &    P &  1.5 &  0.11 & 5715 &   4.1 &  1.80 &   0.18 &   SM &   2.98 &  0.36 &  47.8 \\
 11760231 &  1841.01 &  49.608 & 138.42 &    P &  2.3 &  0.09 & 5151 &   4.6 &  0.79 &   0.08 &   SM &   1.98 &  0.21 &   6.5 \\
 11764462 &  1531.01 &   5.699 & 136.58 &    P &  1.2 &  0.04 & 5738 &   4.4 &  0.99 &   0.10 &   SM &   1.27 &  0.13 & 259.2 \\
 11769146 &          & 282.962 & 350.44 &    R & 67.9 &  5.69 & 5966 &   4.5 &  0.93 &   0.28 &    P &  68.67 & 21.39 &   1.4 \\
 11769689 &  4551.01 &  14.719 & 135.62 &    P &  1.1 &  0.07 & 6078 &   4.5 &  1.00 &   0.30 &    P &   1.18 &  0.36 &  86.7 \\
 11769890 &  1980.01 & 122.884 & 165.45 &    P &  2.6 &  0.35 & 5413 &   4.5 &  0.89 &   0.09 &   SM &   2.57 &  0.43 &   2.8 \\
 11773022 &   620.01 &  45.156 & 159.12 &    P &  7.1 &  0.01 & 6023 &   4.5 &  0.94 &   0.28 &    P &   7.33 &  2.20 &  16.7 \\
 11773328 &  1906.01 &   8.710 & 134.64 &    P &  2.8 &  0.15 & 5380 &   4.6 &  0.77 &   0.23 &    P &   2.37 &  0.72 &  71.1 \\
 11774991 &  2173.01 &  37.815 & 141.11 &    P &  1.5 &  0.05 & 4705 &   4.6 &  0.69 &   0.07 &   SM &   1.14 &  0.12 &   5.4 \\
 11802615 &   296.01 &  28.863 & 149.62 &    P &  2.2 &  0.10 & 5754 &   4.4 &  1.01 &   0.10 &   SM &   2.43 &  0.27 &  31.3 \\
 11812199 &          &  37.321 & 135.41 &   SE & 10.7 &  0.28 & 5878 &   4.5 &  0.91 &   0.27 &    P &  10.53 &  3.17 &  18.6 \\
 11818607 &  2467.01 &   5.057 & 134.39 &    P &  1.3 &  0.14 & 5885 &   4.5 &  0.90 &   0.27 &    P &   1.28 &  0.41 & 261.2 \\
 11818872 &  2581.01 &  12.737 & 136.01 &    P &  1.0 &  0.09 & 5424 &   4.5 &  0.91 &   0.09 &   SM &   1.01 &  0.13 &  58.4 \\
 11824222 &   437.01 &  15.841 & 145.47 &    R & 20.7 &  2.53 & 5189 &   4.6 &  0.76 &   0.23 &    P &  17.17 &  5.56 &  29.1 \\
 11858541 &          &   5.674 & 135.74 &    R & 29.1 &  0.22 & 5585 &   4.3 &  1.07 &   0.32 &    P &  33.96 & 10.19 & 287.2 \\
 11869052 &   120.01 &  20.546 & 137.91 &  TTV &  1.5 &  0.17 & 5619 &   4.2 &  1.20 &   0.36 &    P &   1.94 &  0.63 &  65.7 \\
 11875734 &  1828.01 &  99.747 & 208.40 &    P &  3.4 &  0.23 & 5638 &   4.2 &  1.18 &   0.35 &    P &   4.36 &  1.34 &   7.8 \\
 11906217 &          &  37.910 & 162.47 &    R & 45.7 &  1.72 & 4772 &   4.6 &  0.66 &   0.20 &    P &  33.02 &  9.98 &   5.4 \\
 11909686 &  1483.01 & 185.937 & 288.87 &    P & 10.0 &  2.65 & 5861 &   4.5 &  0.89 &   0.27 &    P &   9.71 &  3.89 &   2.1 \\
 11922778 &  3408.01 &  65.427 & 176.32 &    P &  1.7 &  0.17 & 6010 &   4.5 &  0.94 &   0.28 &    P &   1.78 &  0.56 &  10.0 \\
 11955499 &  1512.01 &   9.042 & 137.87 &    C &  2.4 &  0.07 & 5118 &   4.6 &  0.70 &   0.21 &    P &   1.86 &  0.56 &  49.0 \\
 12055539 &  3261.01 &  12.271 & 137.58 &    P &  1.4 &  0.10 & 6066 &   4.5 &  0.96 &   0.29 &    P &   1.48 &  0.46 & 100.1 \\
 12058204 &  2218.01 &   5.535 & 132.76 &    P &  1.5 &  0.05 & 5803 &   4.5 &  0.87 &   0.26 &    P &   1.43 &  0.43 & 211.2 \\
 12061222 &   484.01 &  17.205 & 140.65 &    P &  3.0 &  0.05 & 5254 &   4.6 &  0.73 &   0.22 &    P &   2.40 &  0.72 &  24.4 \\
 12071037 &  2388.01 &   6.096 & 135.11 &    C &  1.0 &  0.03 & 5901 &   4.4 &  0.99 &   0.30 &    P &   1.06 &  0.32 & 257.4 \\
 12105785 &          &  31.953 & 142.69 &   SE & 15.9 &  0.21 & 5508 &   4.6 &  0.80 &   0.24 &    P &  13.81 &  4.15 &  14.5 \\
 12106929 &   359.01 &   5.937 & 135.97 &    P &  1.8 &  0.04 & 5954 &   4.5 &  0.92 &   0.28 &    P &   1.79 &  0.54 & 229.3 \\
 12107008 &  4297.01 &   5.937 & 135.93 &    P &  1.0 &  0.05 & 5480 &   4.5 &  0.86 &   0.26 &    P &   0.93 &  0.28 & 162.4 \\
 12116489 &   547.01 &  25.303 & 137.44 &    P &  4.4 &  0.20 & 5170 &   4.6 &  0.72 &   0.22 &    P &   3.45 &  1.05 &  13.7 \\
 12121570 &  2290.01 &  91.500 & 165.68 &    P &  2.5 &  0.19 & 4977 &   4.6 &  0.70 &   0.07 &   SM &   1.95 &  0.25 &   2.2 \\
 12154526 &  2004.01 &  56.188 & 146.39 &    P &  1.9 &  0.20 & 5663 &   4.3 &  1.21 &   0.12 &   SM &   2.54 &  0.37 &  15.4 \\
 12251650 &   621.01 &  17.762 & 138.68 &    P & 20.2 &  2.61 & 5166 &   4.6 &  0.73 &   0.22 &    P &  16.11 &  5.26 &  22.4 \\
 12253474 &  1947.01 &   6.423 & 135.56 &    P &  1.3 &  0.06 & 6085 &   4.5 &  1.01 &   0.30 &    P &   1.47 &  0.44 & 265.7 \\
 12253769 &  3310.01 &  20.551 & 141.07 &    C &  1.3 &  0.09 & 5450 &   4.5 &  0.92 &   0.09 &   SM &   1.29 &  0.16 &  31.7 \\
 12254792 &  1506.01 &  40.429 & 139.52 &    P &  2.8 &  0.06 & 5831 &   4.5 &  0.88 &   0.26 &    P &   2.71 &  0.82 &  15.3 \\
 12256520 &  2264.01 &  33.243 & 143.44 &    P &  1.7 &  0.11 & 5559 &   4.4 &  1.00 &   0.30 &    P &   1.89 &  0.58 &  23.2 \\
 12266636 &  1522.01 &  33.386 & 148.92 &    P &  2.2 &  0.12 & 5801 &   4.4 &  0.99 &   0.30 &    P &   2.41 &  0.73 &  25.7 \\
 12301181 &  2059.01 &   6.147 & 134.88 &    P &  1.0 &  0.05 & 4999 &   4.6 &  0.74 &   0.07 &   SM &   0.84 &  0.09 &  84.0 \\
 12302530 &   438.01 &   5.931 & 133.29 &    P &  3.2 &  0.27 & 4478 &   4.7 &  0.63 &   0.06 &   SM &   2.18 &  0.29 &  44.9 \\
 12306808 &          &  37.879 & 138.13 &    R & 65.9 &  0.42 & 6055 &   4.5 &  0.96 &   0.29 &    P &  68.73 & 20.62 &  22.0 \\
 12400538 &  1503.01 & 150.244 & 138.27 &    P &  5.1 &  0.36 & 5598 &   4.5 &  0.96 &   0.10 &   SM &   5.33 &  0.65 &   2.8 \\
 12403119 &  1478.01 &  76.135 & 199.49 &    P &  5.5 &  0.11 & 5551 &   4.5 &  0.94 &   0.09 &   SM &   5.58 &  0.57 &   6.4 \\
 12404305 &   486.01 &  22.183 & 147.31 &    P &  2.7 &  0.16 & 5566 &   4.4 &  1.01 &   0.10 &   SM &   2.96 &  0.34 &  41.1 \\
 12417486 &   622.01 & 155.042 & 213.51 &    P &  7.1 &  0.13 & 5005 &   3.5 &  3.28 &   0.33 &   SM &  25.33 &  2.58 &  16.3 \\
 12454461 &  2463.01 &   7.467 & 136.39 &    P &  0.8 &  0.05 & 6027 &   4.3 &  1.26 &   0.13 &   SM &   1.11 &  0.13 & 300.3 \\
 12505654 &  2353.01 &   5.187 & 135.01 &    P &  2.1 &  0.20 & 5182 &   4.6 &  0.73 &   0.22 &    P &   1.71 &  0.54 & 118.3 \\
 12508335 &   215.01 &  42.944 & 155.21 &    P & 15.3 &  0.44 & 5802 &   4.4 &  1.02 &   0.31 &    P &  17.10 &  5.15 &  19.4 \\
 12557713 &          &   7.215 & 132.51 &    R & 29.1 &  2.62 & 4873 &   4.6 &  0.69 &   0.21 &    P &  21.86 &  6.85 &  57.3 \\
 12644769 &  1611.01 &  41.078 & 132.66 &   VD & 33.6 &  0.16 & 4198 &   4.7 &  0.54 &   0.16 &    P &  19.94 &  5.98 &   2.2 \\
 12735740 &  3663.01 & 282.521 & 363.06 &    P &  8.9 &  0.10 & 5576 &   4.4 &  0.93 &   0.09 &   SM &   9.03 &  0.91 &   1.2 \\
 12735830 &  3311.01 &  31.829 & 134.58 &    P &  1.9 &  0.28 & 4712 &   4.6 &  0.65 &   0.19 &    P &   1.33 &  0.45 &   6.3 \\
 12834874 &   487.01 &   7.659 & 134.74 &    P &  2.4 &  0.06 & 5666 &   4.5 &  0.88 &   0.26 &    P &   2.26 &  0.68 & 131.5 \\

\enddata
\label{tab:eKOI}
\tablecomments{For each of the \neKOI eKOIs, we list the target star
  identifier, ephemeris, false positive status, transit fit
  parameters, host star properties, and planet radius. KIC --- \Kepler
  Input Catalog~\cite{Brown11} identifier. KOI --- \Kepler team
  identifier, if eKOI appears in 13 September 2013 cumulative list of
  candidates from the NASA Exoplanet
  Archive~\cite{Akeson13}. Disp. --- disposition according to the
  false positive vetting described in~\ref{sec:AFP}. eKOIs may be
  designated as a false positives for any of the following reasons:
  `SE' --- secondary eclipse, `VD' --- variable depth transits, `TTV'
  --- large transit timing variations, `V' --- V-shaped transit, `C'
  --- centroid offset. If an eKOI passes all the vetting steps, it is
  considered a planet, `P.' $p$ --- planet to star radius ratio,
  \rrat. Prov. --- provenience of stellar parameters: SpecMatch `SM'
  or photometric `P'.}
\end{deluxetable}

%\LongTables
\begin{deluxetable}{rrrrlrrrrrrlrrrr}
\tabletypesize{\scriptsize}
\tablenum{S3}
\setlength{\tabcolsep}{0.05in}
\tablecaption{Spectroscopic properties of 13 eKOIs (added in proof)}
\tablewidth{0pt}
\tablehead{
  \colhead{KIC} &
  \colhead{KOI} &
  \colhead{\Per} &
  \colhead{\ep} &
  \colhead{Disp.} &
  \colhead{$p$} &
  \colhead{$\sigma(p)$} &
  \colhead{\teff} &
  \colhead{\logg} &
  \colhead{\Rstar} &
  \colhead{$\sigma(\Rstar)$} &
  \colhead{Prov.} &
  \colhead{\Rp} &
  \colhead{$\sigma(\Rp)$} &
  \colhead{\Fp}\\
%%%%
  \colhead{} &
  \colhead{} &
  \colhead{days} &
  \colhead{days} &
  \colhead{} &
  \colhead{\%} &
  \colhead{} &
  \colhead{K} &
  \colhead{cgs} &
  \colhead{\Rsun} &
  \colhead{} &
  \colhead{} &
  \colhead{\Re} &
  \colhead{} &
  \colhead{\FE} 
}
\startdata
  4478142 &          & 219.909 & 329.43 &    P &  2.5 & 0.34 & 5648 &   4.3 &  1.06 &   0.11 &   SM &  2.92 &  0.49 & 2.3 \\
  4820550 &  3823.01 & 202.121 & 292.04 &    P &  5.7 & 0.65 & 5594 &   4.5 &  0.94 &   0.09 &   SM &  5.79 &  0.88 & 1.8 \\
  6225454 &          &  89.338 & 218.54 &    P &  2.4 & 0.58 & 4652 &   4.6 &  0.68 &   0.07 &   SM &  1.73 &  0.46 & 1.6 \\
  6307083 &  2050.01 &  75.378 & 167.11 &   SE &  1.7 & 0.09 & 5109 &   4.6 &  0.77 &   0.08 &   SM &  1.43 &  0.16 & 3.4 \\
  7101828 &   455.01 &  47.878 & 145.35 &   VD &  2.2 & 0.10 & 4328 &   4.7 &  0.55 &   0.05 &   SM &  1.33 &  0.15 & 2.0 \\
  7866914 &  3971.01 & 366.020 & 182.66 &   SE &  4.0 & 1.15 & 5713 &   4.3 &  1.06 &   0.11 &   SM &  4.67 &  1.40 & 1.2 \\
  7877978 &  2760.01 &  56.573 & 146.59 &    P &  2.5 & 0.35 & 4675 &   4.6 &  0.68 &   0.07 &   SM &  1.87 &  0.32 & 3.0 \\
  8044608 &  3523.01 & 106.176 & 234.62 &    R & 55.2 & 2.76 & 6056 &   4.4 &  1.12 &   0.11 &   SM & 67.58 &  7.56 & 7.7 \\
  9447166 &  3296.01 &  62.868 & 166.04 &    P &  1.9 & 0.26 & 4739 &   4.6 &  0.72 &   0.07 &   SM &  1.48 &  0.25 & 2.9 \\
 10292238 &  3526.01 & 143.116 & 245.53 &    R & 59.4 & 7.13 & 5957 &   4.4 &  1.09 &   0.11 &   SM & 70.56 & 11.03 & 4.7 \\
 11305996 &  3256.01 &  55.699 & 152.72 &    C &  2.0 & 0.31 & 4241 &   4.7 &  0.48 &   0.05 &   SM &  1.03 &  0.19 & 1.4 \\
 11462341 &  2124.01 &  42.337 & 158.28 &    P &  1.8 & 0.08 & 4282 &   4.7 &  0.54 &   0.05 &   SM &  1.04 &  0.11 & 2.3 \\
 11769146 &          & 282.962 & 350.44 &    R & 67.9 & 5.69 & 5787 &   4.5 &  0.95 &   0.10 &   SM & 70.64 &  9.21 & 1.3 \\

\enddata
\label{tab:eKOIinpress}
\tablecomments{We obtained 13 additional spectra of long period eKOIs during peer-review. In this work, we used photometric properties for these 13 eKOIs, but we include them here for completeness. Column descriptions are the same as Table~\ref{tab:eKOI}.}
\end{deluxetable}
